The Rotationally Resolved Infrared Spectrum of TiO and Its Isotopologues

In this study, we present the ro-vibrationally resolved gas-phase spectrum of the diatomic molecule TiO around 1000\,cm$^{-1}$. Molecules were produced in a laser ablation source by vaporizing a pure titanium sample in the atmosphere of gaseous nitrous oxide. Adiabatically expanded gas, containing TiO, formed a supersonic jet and was probed perpendicularly to its propagation by infrared radiation from quantum cascade lasers. Fundamental bands of $^{46-50}$TiO and vibrational hotbands of $^{48}$TiO are identified and analyzed. In a mass-independent fitting procedure combining the new infrared data with pure rotational and electronic transitions from the literature, a Dunham-like parameterization is obtained. From the present data set, the multi-isotopic analysis allows to determine the spin-rotation coupling constant $\gamma$ and the Born-Oppenheimer correction coefficient $\Delta_{\rm U_{10}}^{\mathrm{Ti}}$ for the first time. The parameter set enables to calculate the Born-Oppenheimer correction coefficients $\Delta_{\rm U_{02}}^{\mathrm{Ti}}$ and $\Delta_{\rm U_{02}}^{\mathrm{O}}$. In addition, the vibrational transition moments for the observed vibrational transitions are reported.

==> (inline-0) <==
\begin{longtable}{*{7}{r}|*{7}{r}}
\caption{Observed transitions for $^{48}$TiO, $v=1\leftarrow0$. Experimental errors for line positions are better than $1\times10^{-3}$\,cm$^{-1}$.}\label{tab:48Ti16Ov1}\\
\hline
\hline
$J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c|}{$E_{\rm{lower}}$} & $J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c}{$E_{\rm{lower}}$}\\
\multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c|}{K} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c}{K}\\
\hline
\endfirsthead
\caption{\textit{(continued)}}\\
\hline
\hline
$J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c|}{$E_{\rm{lower}}$} & $J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c}{$E_{\rm{lower}}$}\\
\multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c|}{K} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c}{K}\\
\hline
\endhead
%This is the footer for all pages except the last page of the table...
\hline
\multicolumn{14}{l}{\textbf{Table \thetable{}} \textit{continued on next page}}
\endfoot
\hline 
\endlastfoot
			25 & 3 & 24 & 3 & 971.264 & 1.1 & 954.0184 & 
			25 & 1 & 24 & 1 & 971.8669 & 4.76 & 748.4708\\
			24 & 2 & 23 & 2 & 972.7568 & 1.2 & 822.4359 & 
			23 & 3 & 22 & 3 & 973.7034 & 4.13 & 901.2496\\
			23 & 1 & 22 & 1 & 974.253 & 2.79 & 696.7772 & 
			22 & 3 & 21 & 3 & 974.9134 & -4.19 & 876.4754\\
			22 & 2 & 21 & 2 & 975.1595 & 1.08 & 772.2968 & 
			22 & 1 & 21 & 1 & 975.4376 & 3.41 & 672.51\\
			21 & 3 & 20 & 3 & 976.119 & 1.24 & 852.7754 & 
			21 & 2 & 20 & 2 & 976.3521 & 0.68 & 748.8236\\
			21 & 1 & 20 & 1 & 976.6167 & 6.57 & 649.2964 & 
			20 & 3 & 19 & 3 & 977.3183 & 3.03 & 830.1499\\
			20 & 2 & 19 & 2 & 977.5393 & 3.34 & 726.4151 & 
			20 & 1 & 19 & 1 & 977.7897 & 5.84 & 627.1364\\
			19 & 2 & 18 & 2 & 978.7201 & 0.33 & 705.0716 & 
			18 & 3 & 17 & 3 & 979.6993 & 4.15 & 788.1239\\
			18 & 2 & 17 & 2 & 979.8953 & -0.47 & 684.7934 & 
			18 & 1 & 17 & 1 & 980.1181 & 2.72 & 585.9782\\
			17 & 3 & 16 & 3 & 980.8808 & 3.42 & 768.7242 & 
			17 & 2 & 16 & 2 & 981.0645 & -2.78 & 665.5808\\
			17 & 1 & 16 & 1 & 981.2736 & 1.88 & 566.9805 & 
			16 & 3 & 15 & 3 & 982.0568 & 6.2 & 750.4003\\
			16 & 2 & 15 & 2 & 982.2284 & -0.61 & 647.434 & 
			16 & 1 & 15 & 1 & 982.4235 & 2.04 & 549.0372\\
			15 & 3 & 14 & 3 & 983.226 & 0.31 & 733.1527 & 
			15 & 2 & 14 & 2 & 983.3862 & 0.04 & 630.3534\\
			15 & 1 & 14 & 1 & 983.568 & 6.5 & 532.1485 & 
			14 & 3 & 13 & 3 & 984.3897 & -0.15 & 716.9817\\
			14 & 2 & 13 & 2 & 984.5379 & -1.95 & 614.3391 & 
			14 & 1 & 13 & 1 & 984.7058 & 1.5 & 516.3146\\
			13 & 3 & 12 & 3 & 985.5479 & 2.56 & 701.8874 & 
			13 & 2 & 12 & 2 & 985.684 & -1.04 & 599.3914\\
			13 & 1 & 12 & 1 & 985.8377 & -2.97 & 501.5357 & 
			12 & 3 & 11 & 3 & 986.6995 & -0.01 & 687.8703\\
			12 & 2 & 11 & 2 & 986.824 & -2.6 & 585.5105 & 
			12 & 1 & 11 & 1 & 986.9651 & 4.5 & 487.8118\\
			11 & 3 & 10 & 3 & 987.8461 & 6.38 & 674.9304 & 
			11 & 2 & 10 & 2 & 987.9587 & 3.12 & 572.6966\\
			11 & 1 & 10 & 1 & 988.0858 & 3.81 & 475.1431 & 
			10 & 3 & 9 & 3 & 988.9854 & 1.21 & 663.0681\\
			10 & 2 & 9 & 2 & 989.0861 & -5.71 & 560.9499 & 
			10 & 1 & 9 & 1 & 989.2003 & 0.0 & 463.5298\\
			9 & 3 & 8 & 3 & 990.1195 & 3.48 & 652.2835 & 
			9 & 2 & 8 & 2 & 990.2087 & -3.86 & 550.2705\\
			9 & 1 & 8 & 1 & 990.3095 & 1.56 & 452.9718 & 
			8 & 3 & 7 & 3 & 991.248 & 9.56 & 642.5769\\
			8 & 2 & 7 & 2 & 991.3252 & -1.66 & 540.6587 & 
			8 & 1 & 7 & 1 & 991.4121 & -4.28 & 443.4694\\
			7 & 3 & 6 & 3 & 992.3694 & 6.53 & 633.9483 & 
			7 & 2 & 6 & 2 & 992.4361 & 2.9 & 532.1144\\
			7 & 1 & 6 & 1 & 992.5104 & 6.0 & 435.0226 & 
			6 & 3 & 5 & 3 & 993.4851 & 6.74 & 626.398\\
			6 & 2 & 5 & 2 & 993.5402 & -0.01 & 524.638 & 
			6 & 1 & 5 & 1 & 993.6015 & 3.17 & 427.6315\\
			5 & 3 & 4 & 3 & 994.5948 & 7.83 & 619.9261 & 
			5 & 2 & 4 & 2 & 994.6389 & 2.3 & 518.2294\\
			5 & 1 & 4 & 1 & 994.6874 & 6.33 & 421.2961 & 
			4 & 3 & 3 & 3 & 995.6978 & 3.7 & 614.5326\\
			4 & 2 & 3 & 2 & 995.7311 & 0.13 & 512.8887 & 
			4 & 1 & 3 & 1 & 995.7668 & 3.9 & 416.0165\\
			3 & 2 & 2 & 2 & 996.8176 & 1.46 & 508.6161 & 
			3 & 1 & 2 & 1 & 996.8409 & 7.29 & 411.7928\\
			2 & 1 & 1 & 1 & 997.9085 & 5.14 & 408.625 & 
			21 & 3 & 21 & 3 & 998.6149 & 10.54 & 852.7754\\
			20 & 3 & 20 & 3 & 998.7449 & 5.83 & 830.1499 & 
			19 & 3 & 19 & 3 & 998.8694 & 7.57 & 808.5993\\
			18 & 3 & 18 & 3 & 998.9869 & 1.09 & 788.1239 & 
			18 & 2 & 18 & 2 & 998.9989 & 5.81 & 684.7934\\
			18 & 1 & 18 & 1 & 999.0086 & 2.56 & 585.9782 & 
			17 & 3 & 17 & 3 & 999.0994 & 7.4 & 768.7242\\
			17 & 2 & 17 & 2 & 999.1084 & 4.0 & 665.5808 & 
			17 & 1 & 17 & 1 & 999.1157 & 1.1 & 566.9805\\
			16 & 3 & 16 & 3 & 999.2049 & 5.64 & 750.4003 & 
			16 & 2 & 16 & 2 & 999.2116 & 0.58 & 647.434\\
			16 & 1 & 16 & 1 & 999.2175 & 7.41 & 549.0372 & 
			15 & 3 & 15 & 3 & 999.3039 & 1.87 & 733.1527\\
			15 & 2 & 15 & 2 & 999.3093 & 1.55 & 630.3534 & 
			15 & 1 & 15 & 1 & 999.312 & 0.0 & 532.1485\\
			14 & 3 & 14 & 3 & 999.3973 & 3.18 & 716.9817 & 
			14 & 2 & 14 & 2 & 999.4008 & 2.67 & 614.3391\\
			14 & 1 & 14 & 1 & 999.4013 & 0.5 & 516.3146 & 
			13 & 1 & 13 & 1 & 999.485 & 4.38 & 501.5357\\
			13 & 2 & 13 & 2 & 999.485 & -7.96 & 599.3914 & 
			13 & 3 & 13 & 3 & 999.485 & 10.24 & 701.8874\\
			12 & 1 & 12 & 1 & 999.5618 & -1.66 & 487.8118 & 
			12 & 2 & 12 & 2 & 999.565 & -0.26 & 585.5105\\
			12 & 3 & 12 & 3 & 999.565 & 2.12 & 687.8703 & 
			11 & 1 & 11 & 1 & 999.6333 & -0.31 & 475.1431\\
			11 & 2 & 11 & 2 & 999.6381 & -0.77 & 572.6966 & 
			11 & 3 & 11 & 3 & 999.64 & 5.95 & 674.9304\\
			10 & 1 & 10 & 1 & 999.6992 & 4.29 & 463.5298 & 
			10 & 2 & 10 & 2 & 999.7048 & -3.78 & 560.9499\\
			10 & 3 & 10 & 3 & 999.7078 & 0.69 & 663.0681 & 
			9 & 1 & 9 & 1 & 999.7581 & -0.78 & 452.9718\\
			9 & 2 & 9 & 2 & 999.7659 & -2.12 & 550.2705 & 
			9 & 3 & 9 & 3 & 999.7702 & 2.67 & 652.2835\\
			8 & 1 & 8 & 1 & 999.8121 & 3.75 & 443.4694 & 
			8 & 2 & 8 & 2 & 999.8207 & -1.7 & 540.6587\\
			8 & 3 & 8 & 3 & 999.8264 & 5.66 & 642.5769 & 
			7 & 1 & 7 & 1 & 999.8598 & 4.55 & 435.0226\\
			7 & 2 & 7 & 2 & 999.8699 & 3.05 & 532.1144 & 
			7 & 3 & 7 & 3 & 999.8763 & 7.82 & 633.9483\\
			6 & 1 & 6 & 1 & 999.9013 & 3.97 & 427.6315 & 
			6 & 2 & 6 & 2 & 999.9124 & 1.56 & 524.638\\
			6 & 3 & 6 & 3 & 999.9199 & 7.99 & 626.398 & 
			5 & 1 & 5 & 1 & 999.9368 & 1.93 & 421.2961\\
			5 & 2 & 5 & 2 & 999.9488 & -0.77 & 518.2294 & 
			5 & 3 & 5 & 3 & 999.9569 & 5.44 & 619.9261\\
			4 & 1 & 4 & 1 & 999.9668 & 4.25 & 416.0165 & 
			4 & 2 & 4 & 2 & 999.9793 & 0.15 & 512.8887\\
			4 & 3 & 4 & 3 & 999.9879 & 4.46 & 614.5326 & 
			3 & 1 & 3 & 1 & 999.9899 & -2.44 & 411.7928\\
			3 & 2 & 3 & 2 & 1000.0034 & -2.74 & 508.6161 & 
			2 & 1 & 2 & 1 & 1000.0081 & 1.52 & 408.625\\
			3 & 3 & 3 & 3 & 1000.0127 & 4.47 & 610.2177 & 
			1 & 1 & 1 & 1 & 1000.0215 & 16.7 & 406.5131\\
			2 & 2 & 2 & 2 & 1000.0215 & -4.25 & 505.4116 & 
			1 & 1 & 2 & 1 & 1002.12 & 1.6 & 406.5131\\
			2 & 1 & 3 & 1 & 1003.1582 & 2.4 & 408.625 & 
			2 & 2 & 3 & 2 & 1003.2084 & 2.07 & 505.4116\\
			3 & 1 & 4 & 1 & 1004.1906 & 5.64 & 411.7928 & 
			3 & 2 & 4 & 2 & 1004.252 & 0.61 & 508.6161\\
			3 & 3 & 4 & 3 & 1004.3031 & 8.44 & 610.2177 & 
			4 & 1 & 5 & 1 & 1005.2166 & 3.75 & 416.0165\\
			4 & 3 & 5 & 3 & 1005.3491 & -7.1 & 614.5326 & 
			5 & 1 & 6 & 1 & 1006.2367 & 4.12 & 421.2961\\
			5 & 2 & 6 & 2 & 1006.3208 & -0.54 & 518.2294 & 
			5 & 3 & 6 & 3 & 1006.3916 & 6.12 & 619.9261\\
			6 & 1 & 7 & 1 & 1007.2508 & 3.59 & 427.6315 & 
			6 & 2 & 7 & 2 & 1007.3461 & 0.03 & 524.638\\
			6 & 3 & 7 & 3 & 1007.4263 & 4.76 & 626.398 & 
			7 & 1 & 8 & 1 & 1008.2592 & 6.22 & 435.0226\\
			7 & 2 & 8 & 2 & 1008.365 & -1.11 & 532.1144 & 
			7 & 3 & 8 & 3 & 1008.4551 & 6.9 & 633.9483\\
			8 & 1 & 9 & 1 & 1009.261 & 3.74 & 443.4694 & 
			8 & 2 & 9 & 2 & 1009.3779 & 0.0 & 540.6587\\
			8 & 3 & 9 & 3 & 1009.4772 & 6.22 & 642.5769 & 
			9 & 1 & 10 & 1 & 1010.257 & 3.58 & 452.9718\\
			9 & 2 & 10 & 2 & 1010.3847 & 1.57 & 550.2705 & 
			9 & 3 & 10 & 3 & 1010.4931 & 8.24 & 652.2835\\
			10 & 1 & 11 & 1 & 1011.2468 & 0.84 & 463.5298 & 
			10 & 2 & 11 & 2 & 1011.3849 & 0.0 & 560.9499\\
			10 & 3 & 11 & 3 & 1011.5021 & 3.85 & 663.0681 & 
			11 & 1 & 12 & 1 & 1012.2308 & 1.78 & 475.1431\\
			11 & 2 & 12 & 2 & 1012.3779 & -10.6 & 572.6966 & 
			11 & 3 & 12 & 3 & 1012.5049 & 2.1 & 674.9304\\
			12 & 1 & 13 & 1 & 1013.2079 & -5.04 & 487.8118 & 
			12 & 2 & 13 & 2 & 1013.3669 & 1.86 & 585.5105\\
			12 & 3 & 13 & 3 & 1013.5016 & 4.45 & 687.8703 & 
			13 & 1 & 14 & 1 & 1014.1806 & 4.05 & 501.5357\\
			13 & 2 & 14 & 2 & 1014.3481 & -1.33 & 599.3914 & 
			13 & 3 & 14 & 3 & 1014.4924 & 12.15 & 701.8874\\
			14 & 1 & 15 & 1 & 1015.1463 & 4.01 & 516.3146 & 
			14 & 2 & 15 & 2 & 1015.3234 & 0.55 & 614.3391\\
			14 & 3 & 15 & 3 & 1015.4752 & 4.36 & 716.9817 & 
			15 & 1 & 16 & 1 & 1016.1058 & 3.52 & 532.1485\\
			15 & 2 & 16 & 2 & 1016.2924 & 1.9 & 630.3534 & 
			15 & 3 & 16 & 3 & 1016.4521 & 2.28 & 733.1527\\
			16 & 1 & 17 & 1 & 1017.0587 & -1.17 & 549.0372 & 
			16 & 2 & 17 & 2 & 1017.2548 & 0.29 & 647.434\\
			16 & 3 & 17 & 3 & 1017.4229 & 3.92 & 750.4003 & 
			17 & 1 & 18 & 1 & 1018.0069 & 7.67 & 566.9805\\
			17 & 2 & 18 & 2 & 1018.2113 & 3.95 & 665.5808 & 
			17 & 3 & 18 & 3 & 1018.3865 & 0.15 & 768.7242\\
			18 & 1 & 19 & 1 & 1018.9477 & 4.66 & 585.9782 & 
			18 & 2 & 19 & 2 & 1019.161 & 2.95 & 684.7934\\
			18 & 3 & 19 & 3 & 1019.3444 & 3.45 & 788.1239 & 
			19 & 2 & 20 & 2 & 1020.1042 & 1.56 & 705.0716\\
			19 & 3 & 20 & 3 & 1020.2954 & 4.35 & 808.5993 & 
			20 & 1 & 21 & 1 & 1020.8116 & 6.67 & 627.1364\\
			20 & 2 & 21 & 2 & 1021.0415 & 4.24 & 726.4151 & 
			20 & 3 & 21 & 3 & 1021.2395 & 2.06 & 830.1499\\
			21 & 1 & 22 & 1 & 1021.7335 & -0.1 & 649.2964 & 
			21 & 2 & 22 & 2 & 1021.9715 & -1.18 & 748.8236\\
			21 & 3 & 22 & 3 & 1022.1773 & 2.35 & 852.7754 & 
			22 & 1 & 23 & 1 & 1022.6505 & 5.76 & 672.51\\
			22 & 2 & 23 & 2 & 1022.8958 & 0.8 & 772.2968 & 
			22 & 3 & 23 & 3 & 1023.1078 & -4.03 & 876.4754\\
			23 & 1 & 24 & 1 & 1023.56 & -0.21 & 696.7772 & 
			23 & 2 & 24 & 2 & 1023.8135 & 1.44 & 796.8344\\
			23 & 3 & 24 & 3 & 1024.0331 & 3.61 & 901.2496 & 
			24 & 1 & 25 & 1 & 1024.4643 & 4.32 & 722.0975\\
			24 & 2 & 25 & 2 & 1024.7244 & -1.6 & 822.4359 & 
			24 & 3 & 25 & 3 & 1024.9509 & 2.76 & 927.0974\\
			25 & 1 & 26 & 1 & 1025.3619 & 3.55 & 748.4708 & 
			25 & 2 & 26 & 2 & 1025.6296 & 3.85 & 849.1011\\
			25 & 3 & 26 & 3 & 1025.8622 & 3.85 & 954.0184 & 
			26 & 1 & 27 & 1 & 1026.2533 & 3.89 & 775.8968\\
			26 & 2 & 27 & 2 & 1026.5274 & -0.48 & 876.8295 & 
			26 & 3 & 27 & 3 & 1026.7658 & -4.3 & 982.0123\\
			27 & 1 & 28 & 1 & 1027.1382 & 2.57 & 804.3752 & 
			27 & 2 & 28 & 2 & 1027.4191 & -0.02 & 905.6208\\
			27 & 3 & 28 & 3 & 1027.6644 & 3.22 & 1011.0784 & 
			28 & 1 & 29 & 1 & 1028.0171 & 4.55 & 833.9058\\
			28 & 2 & 29 & 2 & 1028.3042 & -0.28 & 935.4746 & 
			28 & 3 & 29 & 3 & 1028.5553 & 1.74 & 1041.2165\\
			29 & 1 & 30 & 1 & 1028.8895 & 3.92 & 864.4882 & 
			29 & 2 & 30 & 2 & 1029.1829 & 1.53 & 966.3904\\
			29 & 3 & 30 & 3 & 1029.4395 & 0.18 & 1072.4258 & 
			30 & 1 & 31 & 1 & 1029.7559 & 7.55 & 896.1221\\
			30 & 2 & 31 & 2 & 1030.0552 & 3.94 & 998.3678 & 
			30 & 3 & 31 & 3 & 1030.3169 & -1.18 & 1104.706\\
			31 & 1 & 32 & 1 & 1030.6152 & 3.56 & 928.8073 & 
			31 & 2 & 32 & 2 & 1030.9202 & 0.51 & 1031.4064\\
			31 & 3 & 32 & 3 & 1031.1878 & -0.85 & 1138.0565 & 
			32 & 1 & 33 & 1 & 1031.4688 & 5.84 & 962.5434\\
			32 & 2 & 33 & 2 & 1031.7792 & 1.84 & 1065.5057 & 
\end{longtable}

\begin{longtable}{*{7}{r}|*{7}{r}}
\caption{Observed transitions for $^{48}$TiO, $v=2\leftarrow1$. Experimental errors for line positions are better than $1\times10^{-3}$\,cm$^{-1}$.}
\label{tab:48Ti16Ov2}\\
\hline
\hline
$J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c|}{$E_{\rm{lower}}$} & $J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c}{$E_{\rm{lower}}$}\\
\multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c|}{K} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c}{K}\\
\hline
\endfirsthead
\caption{\textit{(continued)}}\\
\hline
\hline
$J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c|}{$E_{\rm{lower}}$} & $J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c}{$E_{\rm{lower}}$}\\
\multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c|}{K} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c}{K}\\
\hline
\endhead
%This is the footer for all pages except the last page of the table...
\hline
\multicolumn{14}{l}{\textbf{Table \thetable{}} \textit{continued on next page}}
\endfoot
\hline 
\endlastfoot
			17 & 3 & 16 & 3 & 971.8212 & 4.61 & 1767.8228 & 
			17 & 2 & 16 & 2 & 972.0063 & 3.94 & 1664.6888\\
			17 & 1 & 16 & 1 & 972.216 & 7.99 & 1566.096 & 
			16 & 2 & 15 & 2 & 973.1647 & 6.6 & 1646.6456\\
			16 & 1 & 15 & 1 & 973.3607 & 9.54 & 1548.2539 & 
			15 & 3 & 14 & 3 & 974.1554 & 4.42 & 1732.4565\\
			15 & 2 & 14 & 2 & 974.3167 & 4.42 & 1629.6625 & 
			14 & 3 & 13 & 3 & 975.313 & -0.26 & 1716.3786\\
			14 & 2 & 13 & 2 & 975.4643 & 17.63 & 1613.7396 & 
			14 & 1 & 13 & 1 & 975.6325 & 13.79 & 1515.7159\\
			13 & 2 & 12 & 2 & 976.6038 & 8.18 & 1598.8772 & 
			13 & 1 & 12 & 1 & 976.7589 & 8.28 & 1501.0202\\
			12 & 3 & 11 & 3 & 977.612 & 6.72 & 1687.435 & 
			12 & 2 & 11 & 2 & 977.7382 & 7.96 & 1585.0755\\
			12 & 1 & 11 & 1 & 977.8802 & 10.38 & 1487.3737 & 
			11 & 3 & 10 & 3 & 978.7517 & 2.07 & 1674.5698\\
			11 & 2 & 10 & 2 & 978.8665 & 6.16 & 1572.3347 & 
			10 & 3 & 9 & 3 & 979.8855 & 0.08 & 1662.7758\\
			10 & 2 & 9 & 2 & 979.9889 & 4.71 & 1560.655 & 
			10 & 1 & 9 & 1 & 980.1046 & 9.57 & 1463.2285\\
			9 & 3 & 8 & 3 & 981.0131 & -3.98 & 1652.0534 & 
			9 & 2 & 8 & 2 & 981.1051 & 0.2 & 1550.0366\\
			9 & 1 & 8 & 1 & 981.2081 & 10.73 & 1452.73 & 
			8 & 3 & 7 & 3 & 982.1354 & 0.05 & 1642.4027\\
			8 & 2 & 7 & 2 & 982.2161 & 5.17 & 1540.4796 & 
			8 & 1 & 7 & 1 & 982.3057 & 11.16 & 1443.2811\\
			7 & 3 & 6 & 3 & 983.2507 & -4.49 & 1633.8239 & 
			7 & 2 & 6 & 2 & 983.3204 & 2.57 & 1531.9841\\
			7 & 1 & 6 & 1 & 983.3973 & 11.3 & 1434.8819 & 
			6 & 3 & 5 & 3 & 984.3605 & -3.85 & 1626.3171\\
			6 & 2 & 5 & 2 & 984.4186 & -0.97 & 1524.5502 & 
			6 & 1 & 5 & 1 & 984.4828 & 9.68 & 1427.5324\\
			5 & 3 & 4 & 3 & 985.4644 & -0.39 & 1619.8824 & 
			5 & 2 & 4 & 2 & 985.5117 & 4.29 & 1518.1782\\
			5 & 1 & 4 & 1 & 985.5624 & 7.98 & 1421.2327 & 
			4 & 3 & 3 & 3 & 986.5646 & 28.28 & 1614.52\\
			4 & 2 & 3 & 2 & 986.5973 & -3.91 & 1512.868 & 
			4 & 1 & 3 & 1 & 986.6358 & 3.47 & 1415.9829\\
			3 & 2 & 2 & 2 & 987.6782 & 1.47 & 1508.6198 & 
			3 & 1 & 2 & 1 & 987.7039 & 5.82 & 1411.7829\\
			2 & 1 & 1 & 1 & 988.7658 & 5.18 & 1408.6329 & 
			15 & 3 & 15 & 3 & 990.139 & 0.46 & 1732.4565\\
			14 & 3 & 14 & 3 & 990.2322 & -6.08 & 1716.3786 & 
			13 & 3 & 13 & 3 & 990.3192 & -11.39 & 1701.3714\\
			12 & 3 & 12 & 3 & 990.4013 & -3.03 & 1687.435 & 
			12 & 1 & 12 & 1 & 990.4054 & 8.6 & 1487.3737\\
			12 & 2 & 12 & 2 & 990.4054 & 8.03 & 1585.0755 & 
			11 & 2 & 11 & 2 & 990.4771 & -11.37 & 1572.3347\\
			10 & 1 & 10 & 1 & 990.5407 & -15.72 & 1463.2285 & 
			10 & 3 & 10 & 3 & 990.5456 & 2.26 & 1662.7758\\
			10 & 2 & 10 & 2 & 990.5456 & 0.08 & 1560.655 & 
			9 & 1 & 9 & 1 & 990.6027 & 6.52 & 1452.73\\
			9 & 2 & 9 & 2 & 990.6074 & 4.45 & 1550.0366 & 
			9 & 3 & 9 & 3 & 990.6082 & 2.2 & 1652.0534\\
			8 & 1 & 8 & 1 & 990.6569 & 9.98 & 1443.2811 & 
			8 & 2 & 8 & 2 & 990.6629 & 8.3 & 1540.4796\\
			8 & 3 & 8 & 3 & 990.6644 & 1.74 & 1642.4027 & 
			7 & 1 & 7 & 1 & 990.7048 & 9.7 & 1434.8819\\
			7 & 2 & 7 & 2 & 990.7115 & 4.25 & 1531.9841 & 
			7 & 3 & 7 & 3 & 990.714 & -1.86 & 1633.8239\\
			6 & 1 & 6 & 1 & 990.7462 & 5.71 & 1427.5324 & 
			6 & 2 & 6 & 2 & 990.7535 & -4.56 & 1524.5502\\
			6 & 3 & 6 & 3 & 990.7576 & -3.55 & 1626.3171 & 
			5 & 1 & 5 & 1 & 990.7819 & 3.67 & 1421.2327\\
			5 & 2 & 5 & 2 & 990.7909 & 0.93 & 1518.1782 & 
			5 & 3 & 5 & 3 & 990.7966 & 11.17 & 1619.8824\\
			4 & 1 & 4 & 1 & 990.812 & 5.25 & 1415.9829 & 
			4 & 2 & 4 & 2 & 990.8213 & -1.27 & 1512.868\\
			4 & 3 & 4 & 3 & 990.8267 & -1.21 & 1614.52 & 
			3 & 1 & 3 & 1 & 990.8364 & 9.61 & 1411.7829\\
			3 & 2 & 3 & 2 & 990.8458 & -1.5 & 1508.6198 & 
			2 & 2 & 2 & 2 & 990.8643 & -0.13 & 1505.4335\\
			1 & 1 & 1 & 1 & 990.8655 & 1.49 & 1406.5329 & 
			1 & 1 & 2 & 1 & 992.9544 & 10.01 & 1406.5329\\
			2 & 1 & 3 & 1 & 993.9865 & 10.96 & 1408.6329 & 
			2 & 2 & 3 & 2 & 994.0315 & -6.4 & 1505.4335\\
			3 & 1 & 4 & 1 & 995.0123 & 8.61 & 1411.7829 & 
			3 & 2 & 4 & 2 & 995.0701 & 4.04 & 1508.6198\\
			3 & 3 & 4 & 3 & 995.1179 & 10.77 & 1610.23 & 
			4 & 1 & 5 & 1 & 996.0323 & 9.04 & 1415.9829\\
			4 & 2 & 5 & 2 & 996.101 & 0.88 & 1512.868 & 
			4 & 3 & 5 & 3 & 996.158 & 0.59 & 1614.52\\
			5 & 1 & 6 & 1 & 997.0462 & 8.25 & 1421.2327 & 
			5 & 2 & 6 & 2 & 997.1264 & 3.92 & 1518.1782\\
			5 & 3 & 6 & 3 & 997.1926 & -0.42 & 1619.8824 & 
			6 & 1 & 7 & 1 & 998.0544 & 10.48 & 1427.5324\\
			6 & 2 & 7 & 2 & 998.1452 & 2.21 & 1524.5502 & 
			6 & 3 & 7 & 3 & 998.2211 & 0.81 & 1626.3171\\
			7 & 1 & 8 & 1 & 999.0564 & 12.28 & 1434.8819 & 
			7 & 2 & 8 & 2 & 999.1582 & 6.2 & 1531.9841\\
			7 & 3 & 8 & 3 & 999.2428 & -2.83 & 1633.8239 & 
			8 & 1 & 9 & 1 & 1000.0518 & 8.17 & 1443.2811\\
			8 & 2 & 9 & 2 & 1000.1648 & 8.37 & 1540.4796 & 
			8 & 3 & 9 & 3 & 1000.2586 & -0.65 & 1642.4027\\
			9 & 1 & 10 & 1 & 1001.0417 & 9.99 & 1452.73 & 
			9 & 2 & 10 & 2 & 1001.1648 & 6.96 & 1550.0366\\
			9 & 3 & 10 & 3 & 1001.2682 & 3.92 & 1652.0534 & 
			10 & 1 & 11 & 1 & 1002.0251 & 7.12 & 1463.2285\\
			10 & 2 & 11 & 2 & 1002.1583 & 3.57 & 1560.655 & 
			10 & 3 & 11 & 3 & 1002.2706 & 0.56 & 1662.7758\\
			11 & 1 & 12 & 1 & 1003.0028 & 9.0 & 1474.7764 & 
			11 & 2 & 12 & 2 & 1003.1458 & 3.34 & 1572.3347\\
			11 & 3 & 12 & 3 & 1003.2669 & 0.66 & 1674.5698 & 
			12 & 1 & 13 & 1 & 1003.974 & 7.08 & 1487.3737\\
			12 & 2 & 13 & 2 & 1004.1273 & 6.17 & 1585.0755 & 
			12 & 3 & 13 & 3 & 1004.2565 & -1.4 & 1687.435\\
			13 & 1 & 14 & 1 & 1004.9396 & 10.41 & 1501.0202 & 
			13 & 2 & 14 & 2 & 1005.1022 & 6.98 & 1598.8772\\
			13 & 3 & 14 & 3 & 1005.2397 & -2.9 & 1701.3714 & 
			14 & 1 & 15 & 1 & 1005.8986 & 8.9 & 1515.7159\\
			14 & 2 & 15 & 2 & 1006.0709 & 8.4 & 1613.7396 & 
			14 & 3 & 15 & 3 & 1006.2169 & 0.62 & 1716.3786\\
			15 & 1 & 16 & 1 & 1006.8522 & 14.9 & 1531.4605 & 
			15 & 2 & 16 & 2 & 1007.0328 & 6.06 & 1629.6625\\
			15 & 3 & 16 & 3 & 1007.1869 & -2.01 & 1732.4565 & 
			16 & 1 & 17 & 1 & 1007.7987 & 11.61 & 1548.2539\\
			16 & 2 & 17 & 2 & 1007.9888 & 7.75 & 1646.6456 & 
			16 & 3 & 17 & 3 & 1008.151 & 1.98 & 1749.6046\\
			17 & 1 & 18 & 1 & 1008.7393 & 11.09 & 1566.096 & 
			17 & 3 & 18 & 3 & 1009.1083 & 3.69 & 1767.8228\\
			18 & 1 & 19 & 1 & 1009.6739 & 12.07 & 1584.9866 & 
			18 & 2 & 19 & 2 & 1009.8809 & 5.05 & 1683.7917\\
			18 & 3 & 19 & 3 & 1010.0582 & -3.22 & 1787.1107 & 
			19 & 1 & 20 & 1 & 1010.6018 & 8.79 & 1604.9255\\
			19 & 2 & 20 & 2 & 1010.8171 & 1.57 & 1703.9541 & 
			19 & 3 & 20 & 3 & 1011.002 & -5.14 & 1807.468\\
			20 & 1 & 21 & 1 & 1011.5237 & 7.86 & 1625.9124 & 
			20 & 2 & 21 & 2 & 1011.7478 & 7.57 & 1725.1757\\
			20 & 3 & 21 & 3 & 1011.9397 & -1.72 & 1828.8943 & 
			21 & 1 & 22 & 1 & 1012.439 & 2.43 & 1647.9473\\
			21 & 2 & 22 & 2 & 1012.6717 & 10.94 & 1747.4562 & 
			21 & 3 & 22 & 3 & 1012.8705 & -0.5 & 1851.3893\\
			22 & 1 & 23 & 1 & 1013.3494 & 11.98 & 1671.0299 & 
			22 & 2 & 23 & 2 & 1013.5884 & 6.19 & 1770.7952\\
			22 & 3 & 23 & 3 & 1013.7946 & -0.25 & 1874.9525 & 
			23 & 1 & 24 & 1 & 1014.2522 & 6.5 & 1695.1599\\
			23 & 2 & 24 & 2 & 1014.4996 & 10.99 & 1795.1925 & 
			23 & 3 & 24 & 3 & 1014.7113 & -6.97 & 1899.5837\\
			24 & 1 & 25 & 1 & 1015.1496 & 11.57 & 1720.3372 & 
			24 & 2 & 25 & 2 & 1015.403 & 4.3 & 1820.6477\\
			24 & 3 & 25 & 3 & 1015.623 & 2.97 & 1925.2823 & 
			25 & 1 & 26 & 1 & 1016.0399 & 7.42 & 1746.5614\\
			25 & 2 & 26 & 2 & 1016.3008 & 5.69 & 1847.1604 & 
			25 & 3 & 26 & 3 & 1016.5263 & -3.55 & 1952.048\\
			26 & 1 & 27 & 1 & 1016.9245 & 10.36 & 1773.8323 & 
			26 & 2 & 27 & 2 & 1017.192 & 7.02 & 1874.7303\\
			27 & 1 & 28 & 1 & 1017.8026 & 10.5 & 1802.1496 & 
			27 & 3 & 28 & 3 & 1018.3141 & -3.76 & 2008.7785\\
			28 & 1 & 29 & 1 & 1018.6737 & 4.73 & 1831.5131 & 
			28 & 2 & 29 & 2 & 1018.9543 & 5.56 & 1933.0399\\
			28 & 3 & 29 & 3 & 1019.1981 & -0.65 & 2038.7425 & 
			29 & 3 & 30 & 3 & 1020.075 & -1.48 & 2069.7716\\
			30 & 1 & 31 & 1 & 1020.3982 & 8.18 & 1893.3772 & 
			30 & 2 & 31 & 2 & 1020.6906 & 8.04 & 1995.5731\\
			30 & 3 & 31 & 3 & 1020.9454 & 0.57 & 2101.8653 & 
			31 & 1 & 32 & 1 & 1021.2507 & 7.79 & 1925.8773\\
			31 & 2 & 32 & 2 & 1021.5487 & 7.73 & 2028.4226 & 
			31 & 3 & 32 & 3 & 1021.8082 & -5.71 & 2135.0231\\
			32 & 1 & 33 & 1 & 1022.0968 & 7.18 & 1959.4222 & 
			32 & 2 & 33 & 2 & 1022.4 & 6.23 & 2062.3266\\
			32 & 3 & 33 & 3 & 1022.6652 & -0.21 & 2169.2443 & 
			33 & 1 & 34 & 1 & 1022.9365 & 7.67 & 1994.0116\\
			33 & 2 & 34 & 2 & 1023.2442 & 1.34 & 2097.2846 & 
			33 & 3 & 34 & 3 & 1023.5146 & -3.64 & 2204.5286\\
			34 & 1 & 35 & 1 & 1023.7688 & -0.7 & 2029.6452 & 
			34 & 2 & 35 & 2 & 1024.0831 & 8.54 & 2133.2963\\
			34 & 3 & 35 & 3 & 1024.3577 & -0.16 & 2240.8752 & 
			35 & 1 & 36 & 1 & 1024.596 & 4.29 & 2066.3225\\
			35 & 2 & 36 & 2 & 1024.9138 & 1.8 & 2170.3611 & 
			35 & 3 & 36 & 3 & 1025.1932 & -5.25 & 2278.2835\\
			36 & 1 & 37 & 1 & 1025.4167 & 8.88 & 2104.0432 & 
			36 & 2 & 37 & 2 & 1025.739 & 7.38 & 2208.4784\\
			36 & 3 & 37 & 3 & 1026.0229 & 1.75 & 2316.753 & 
			37 & 1 & 38 & 1 & 1026.2304 & 8.71 & 2142.8069\\
			37 & 2 & 38 & 2 & 1026.5566 & 2.92 & 2247.6478 & 
			37 & 3 & 38 & 3 & 1026.8445 & -3.68 & 2356.283\\
\end{longtable}

\begin{longtable}{*{7}{r}|*{7}{r}}
\caption{Observed transitions for $^{48}$TiO, $v=3\leftarrow2$. Experimental errors for line positions are better than $1\times10^{-3}$\,cm$^{-1}$.}
\label{tab:48Ti16Ov3}\\
\hline
\hline
$J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c|}{$E_{\rm{lower}}$} & $J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c}{$E_{\rm{lower}}$}\\
\multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c|}{K} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c}{K}\\
\hline
\endfirsthead
\caption{\textit{(continued)}}\\
\hline
\hline
$J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c|}{$E_{\rm{lower}}$} & $J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c}{$E_{\rm{lower}}$}\\
\multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c|}{K} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c}{K}\\
\hline
\endhead
%This is the footer for all pages except the last page of the table...
\hline
\multicolumn{14}{l}{\textbf{Table \thetable{}} \textit{continued on next page}}
\endfoot
\hline 
\endlastfoot
			9 & 3 & 8 & 3 & 971.8842 & -9.69 & 2642.6613 & 
			9 & 2 & 8 & 2 & 971.9776 & -7.06 & 2540.6435\\
			8 & 1 & 7 & 1 & 973.1733 & -6.69 & 2433.9371 & 
			7 & 3 & 6 & 3 & 974.1096 & -13.7 & 2624.5381\\
			7 & 2 & 6 & 2 & 974.1823 & 5.14 & 2522.6952 & 
			7 & 1 & 6 & 1 & 974.2611 & 12.88 & 2425.5857\\
			6 & 3 & 5 & 3 & 975.2129 & -16.92 & 2617.0751 & 
			6 & 2 & 5 & 2 & 975.2747 & 2.39 & 2515.3042\\
			6 & 1 & 5 & 1 & 975.341 & 12.74 & 2418.2781 & 
			5 & 3 & 4 & 3 & 976.3116 & -4.8 & 2610.6779\\
			5 & 2 & 4 & 2 & 976.3616 & 5.66 & 2508.969 & 
			5 & 1 & 4 & 1 & 976.4151 & 14.17 & 2412.0143\\
			3 & 1 & 2 & 1 & 978.5438 & 0.37 & 2402.6183 & 
			2 & 1 & 1 & 1 & 979.5989 & -8.14 & 2399.4863\\
			1 & 1 & 2 & 1 & 983.7641 & 2.75 & 2397.3982 & 
			2 & 1 & 3 & 1 & 984.7904 & 6.83 & 2399.4863\\
			3 & 1 & 4 & 1 & 985.8106 & 9.41 & 2402.6183 & 
			3 & 2 & 4 & 2 & 985.8639 & -3.71 & 2499.4657\\
			4 & 1 & 5 & 1 & 986.8233 & -1.92 & 2406.7943 & 
			4 & 2 & 5 & 2 & 986.8888 & -3.93 & 2503.6894\\
			4 & 3 & 5 & 3 & 986.9419 & -9.26 & 2605.3468 & 
			5 & 1 & 6 & 1 & 987.8323 & 10.32 & 2412.0143\\
			5 & 2 & 6 & 2 & 987.9078 & -1.44 & 2508.969 & 
			5 & 3 & 6 & 3 & 987.97 & -10.75 & 2610.6779\\
			6 & 1 & 7 & 1 & 988.8344 & 14.07 & 2418.2781 & 
			6 & 2 & 7 & 2 & 988.9211 & 6.5 & 2515.3042\\
			6 & 3 & 7 & 3 & 988.9912 & -18.23 & 2617.0751 & 
			7 & 1 & 8 & 1 & 989.8298 & 12.42 & 2425.5857\\
			7 & 2 & 8 & 2 & 989.9274 & 7.12 & 2522.6952 & 
			7 & 3 & 8 & 3 & 990.0074 & -10.18 & 2624.5381\\
			8 & 1 & 9 & 1 & 990.819 & 9.11 & 2433.9371 & 
			8 & 2 & 9 & 2 & 990.9267 & 1.45 & 2531.1416\\
			8 & 3 & 9 & 3 & 991.0164 & -10.2 & 2633.0669 & 
			9 & 1 & 10 & 1 & 991.8032 & 18.05 & 2443.3321\\
			9 & 2 & 10 & 2 & 991.9204 & 2.49 & 2540.6435 & 
			9 & 3 & 10 & 3 & 992.0187 & -13.13 & 2642.6613\\
			10 & 2 & 11 & 2 & 992.9082 & 7.21 & 2551.2007 & 
			10 & 3 & 11 & 3 & 993.0149 & -11.59 & 2653.3212\\
			11 & 1 & 12 & 1 & 993.751 & 11.96 & 2465.2528 & 
			11 & 2 & 12 & 2 & 993.8891 & 7.23 & 2562.8129\\
			11 & 3 & 12 & 3 & 994.0048 & -9.35 & 2665.0464 & 
			12 & 1 & 13 & 1 & 994.716 & 12.88 & 2477.7783\\
			12 & 2 & 13 & 2 & 994.8633 & 2.99 & 2575.4802 & 
			12 & 3 & 13 & 3 & 994.9875 & -13.14 & 2677.8366\\
			13 & 1 & 14 & 1 & 995.6747 & 11.19 & 2491.347 & 
			13 & 2 & 14 & 2 & 995.8319 & 7.33 & 2589.2022\\
			13 & 3 & 14 & 3 & 995.9648 & -5.71 & 2691.6917 & 
			14 & 1 & 15 & 1 & 996.6275 & 13.38 & 2505.9588\\
			14 & 2 & 15 & 2 & 996.7938 & 8.14 & 2603.9787 & 
			14 & 3 & 15 & 3 & 996.9345 & -8.48 & 2706.6114\\
			15 & 1 & 16 & 1 & 997.5739 & 13.48 & 2521.6136 & 
			15 & 2 & 16 & 2 & 997.7492 & 7.42 & 2619.8097\\
			15 & 3 & 16 & 3 & 997.8975 & -12.83 & 2722.5954 & 
			16 & 1 & 17 & 1 & 998.5139 & 10.85 & 2538.3112\\
			16 & 2 & 17 & 2 & 998.6984 & 10.13 & 2636.6947 & 
			16 & 3 & 17 & 3 & 998.8545 & -10.98 & 2739.6435\\
			17 & 1 & 18 & 1 & 999.4479 & 10.65 & 2556.0515 & 
			17 & 3 & 18 & 3 & 999.8047 & -11.58 & 2757.7554\\
			18 & 1 & 19 & 1 & 1000.3755 & 9.23 & 2574.8342 & 
			18 & 2 & 19 & 2 & 1000.5759 & -1.87 & 2673.6262\\
			18 & 3 & 19 & 3 & 1000.7488 & -6.52 & 2776.9307 & 
			19 & 1 & 20 & 1 & 1001.2971 & 9.9 & 2594.6593\\
			19 & 2 & 20 & 2 & 1001.5057 & -0.07 & 2693.6721 & 
			19 & 3 & 20 & 3 & 1001.6854 & -10.32 & 2797.1692\\
			20 & 2 & 21 & 2 & 1002.4301 & 11.56 & 2714.771 & 
			20 & 3 & 21 & 3 & 1002.6157 & -10.48 & 2818.4705\\
			21 & 1 & 22 & 1 & 1003.1208 & 4.75 & 2637.4354 & 
			21 & 2 & 22 & 2 & 1003.3467 & 11.57 & 2736.9227\\
			21 & 3 & 22 & 3 & 1003.539 & -13.73 & 2840.8341 & 
			22 & 1 & 23 & 1 & 1004.0234 & 4.33 & 2660.3861\\
			22 & 3 & 23 & 3 & 1004.4561 & -12.95 & 2864.2598 & 
			23 & 1 & 24 & 1 & 1004.9202 & 8.86 & 2684.3782\\
			23 & 3 & 24 & 3 & 1005.3685 & 8.83 & 2888.7471 & 
			24 & 1 & 25 & 1 & 1005.8104 & 9.95 & 2709.4114\\
			24 & 2 & 25 & 2 & 1006.0573 & 10.21 & 2809.691 & 
			25 & 1 & 26 & 1 & 1006.6946 & 15.54 & 2735.4857\\
			26 & 1 & 27 & 1 & 1007.5712 & 7.8 & 2762.6006 & 
			26 & 2 & 27 & 2 & 1007.8307 & 0.54 & 2863.4607\\
			27 & 1 & 28 & 1 & 1008.4417 & 2.54 & 2790.7558 & 
			27 & 3 & 28 & 3 & 1008.9416 & 5.78 & 2997.3041\\
			28 & 1 & 29 & 1 & 1009.3062 & 1.94 & 2819.9512 & 
			28 & 2 & 29 & 2 & 1009.5799 & 12.19 & 2921.4327\\
			28 & 3 & 29 & 3 & 1009.8168 & -6.55 & 3027.093 & 
			29 & 1 & 30 & 1 & 1010.1643 & 1.79 & 2850.1863\\
			29 & 2 & 30 & 2 & 1010.4435 & 7.85 & 2951.9936 & 
			30 & 2 & 31 & 2 & 1011.2999 & -1.34 & 2983.6038\\
			31 & 1 & 32 & 1 & 1011.8615 & 2.75 & 2913.7747 & 
			32 & 2 & 33 & 2 & 1012.9953 & 5.39 & 3049.9705\\
			33 & 1 & 34 & 1 & 1013.5325 & 1.03 & 2981.5183 & \\
\end{longtable}

\begin{longtable}{*{7}{r}|*{7}{r}}
\caption{Observed transitions for $^{48}$TiO, $v=4\leftarrow3$. Experimental errors for line positions are better than $1\times10^{-3}$\,cm$^{-1}$.}
\label{tab:48Ti16Ov4}\\
\hline
\hline
$J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c|}{$E_{\rm{lower}}$} & $J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c}{$E_{\rm{lower}}$}\\
\multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c|}{K} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c}{K}\\
\hline
\endfirsthead
\caption{\textit{(continued)}}\\
\hline
\hline
$J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c|}{$E_{\rm{lower}}$} & $J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c}{$E_{\rm{lower}}$}\\
\multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c|}{K} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c}{K}\\
\hline
\endhead
%This is the footer for all pages except the last page of the table...
\hline
\multicolumn{14}{l}{\textbf{Table \thetable{}} \textit{continued on next page}}
\endfoot
\hline 
\endlastfoot
			4 & 1 & 5 & 1 & 977.5936 & 12.31 & 3388.428 & 
			4 & 2 & 5 & 2 & 977.654 & -3.24 & 3485.33\\
			5 & 2 & 6 & 2 & 978.6653 & -13.62 & 3490.5787 & 
			6 & 1 & 7 & 1 & 979.5879 & -15.3 & 3399.8455\\
			6 & 2 & 7 & 2 & 979.671 & -17.2 & 3496.8769 & 
			6 & 3 & 7 & 3 & 979.739 & -27.27 & 3598.649\\
			7 & 2 & 8 & 2 & 980.6717 & -7.27 & 3504.2247 & 
			8 & 1 & 9 & 1 & 981.5629 & 11.05 & 3415.4143\\
			9 & 2 & 10 & 2 & 982.6525 & -3.11 & 3522.0682 & 
			10 & 3 & 11 & 3 & 983.7356 & -26.87 & 3634.6814\\
			11 & 1 & 12 & 1 & 984.4751 & 7.24 & 3446.5494 & 
			11 & 2 & 12 & 2 & 984.607 & -8.45 & 3544.1081\\
			12 & 1 & 13 & 1 & 985.4325 & -3.55 & 3459.0026 & 
			12 & 2 & 13 & 2 & 985.5751 & -5.96 & 3556.7013\\
			13 & 1 & 14 & 1 & 986.3852 & 1.41 & 3472.4931 & 
			13 & 2 & 14 & 2 & 986.5368 & -4.28 & 3570.3431\\
			14 & 1 & 15 & 1 & 987.3305 & -6.28 & 3487.0206 & 
			14 & 2 & 15 & 2 & 987.4918 & -4.03 & 3585.0334\\
			15 & 1 & 16 & 1 & 988.2711 & 0.96 & 3502.585 & 
			15 & 2 & 16 & 2 & 988.4402 & -6.08 & 3600.7718\\
			15 & 3 & 16 & 3 & 988.588 & 10.65 & 3703.5467 & 
			16 & 1 & 17 & 1 & 989.2043 & -2.53 & 3519.1862\\
			16 & 2 & 17 & 2 & 989.3827 & -2.71 & 3617.5581 & 
			17 & 1 & 18 & 1 & 990.1315 & -3.27 & 3536.824\\
			17 & 2 & 18 & 2 & 990.3183 & -3.67 & 3635.3921 & 
			19 & 1 & 20 & 1 & 991.9673 & -4.12 & 3575.2088\\
			19 & 2 & 20 & 2 & 992.1699 & -5.89 & 3674.2023 & 
			20 & 1 & 21 & 1 & 992.8761 & -0.65 & 3595.9553\\
			20 & 2 & 21 & 2 & 993.0868 & 1.12 & 3695.1778 & 
			21 & 1 & 22 & 1 & 993.7782 & -0.95 & 3617.7377\\
			21 & 2 & 22 & 2 & 993.9969 & 6.42 & 3717.1999 & 
			21 & 3 & 22 & 3 & 994.1857 & -9.31 & 3821.0872\\
			22 & 1 & 23 & 1 & 994.6733 & -7.68 & 3640.5557 & 
			22 & 2 & 23 & 2 & 994.8998 & 5.2 & 3740.2683\\
			23 & 1 & 24 & 1 & 995.5633 & -2.56 & 3664.409 & 
			23 & 2 & 24 & 2 & 995.7963 & 5.09 & 3764.3825\\
			25 & 1 & 26 & 1 & 997.3232 & -1.17 & 3715.2208 & 
			25 & 2 & 26 & 2 & 997.5701 & 11.69 & 3815.7473\\
			26 & 1 & 27 & 1 & 998.1931 & -5.86 & 3742.1787 & 
			26 & 2 & 27 & 2 & 998.4452 & -3.14 & 3842.9971\\
			28 & 2 & 29 & 2 & 1000.1805 & 16.36 & 3900.6296 & 
			29 & 1 & 30 & 1 & 1000.766 & 0.12 & 3829.2571\\
\end{longtable}

\begin{longtable}{*{7}{r}|*{7}{r}}
\caption{Observed transitions for $^{46}$TiO, $v=1\leftarrow0$. Experimental errors for line positions are better than $1\times10^{-3}$\,cm$^{-1}$.}
\label{tab:46Ti16Ov1}\\
\hline
\hline
$J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c|}{$E_{\rm{lower}}$} & $J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c}{$E_{\rm{lower}}$}\\
\multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c|}{K} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c}{K}\\
\hline
\endfirsthead
\caption{\textit{(continued)}}\\
\hline
\hline
$J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c|}{$E_{\rm{lower}}$} & $J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c}{$E_{\rm{lower}}$}\\
\multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c|}{K} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c}{K}\\
\hline
\endhead
%This is the footer for all pages except the last page of the table...
\hline
\multicolumn{14}{l}{\textbf{Table \thetable{}} \textit{continued on next page}}
\endfoot
\hline 
\endlastfoot
			29 & 2 & 28 & 2 & 971.6409 & 0.7 & 1401.2293 & 
			29 & 1 & 28 & 1 & 972.0257 & 13.08 & 1254.4901\\
			28 & 2 & 27 & 2 & 972.8882 & 2.81 & 1356.2784 & 
			28 & 1 & 27 & 1 & 973.2573 & 0.28 & 1210.0286\\
			27 & 2 & 26 & 2 & 974.1296 & 3.95 & 1312.8716 & 
			26 & 2 & 25 & 2 & 975.3644 & -3.62 & 1271.0096\\
			26 & 1 & 25 & 1 & 975.7062 & 5.34 & 1125.6935 & 
			25 & 3 & 24 & 3 & 976.3057 & 2.83 & 1381.6879\\
			25 & 2 & 24 & 2 & 976.5948 & 3.73 & 1230.6929 & 
			25 & 1 & 24 & 1 & 976.9209 & -2.72 & 1085.8208\\
			24 & 2 & 23 & 2 & 977.8185 & 2.25 & 1191.9221 & 
			24 & 1 & 23 & 1 & 978.1307 & -0.73 & 1047.4786\\
			23 & 3 & 22 & 3 & 978.7729 & 2.54 & 1304.9548 & 
			23 & 2 & 22 & 2 & 979.0367 & 3.54 & 1154.6978\\
			23 & 1 & 22 & 1 & 979.3348 & 2.2 & 1010.6672 & 
			22 & 3 & 21 & 3 & 979.9978 & 3.54 & 1268.9298\\
			22 & 2 & 21 & 2 & 980.2486 & 1.21 & 1119.0205 & 
			22 & 1 & 21 & 1 & 980.5327 & 1.49 & 975.387\\
			21 & 3 & 20 & 3 & 981.2163 & -0.78 & 1234.4666 & 
			21 & 2 & 20 & 2 & 981.4552 & 4.52 & 1084.8907\\
			21 & 1 & 20 & 1 & 981.7251 & 4.69 & 941.6382 & 
			20 & 3 & 19 & 3 & 982.4295 & 1.72 & 1201.5658\\
			20 & 2 & 19 & 2 & 982.655 & -2.01 & 1052.3089 & 
			20 & 1 & 19 & 1 & 982.9112 & 3.0 & 909.4214\\
			19 & 3 & 18 & 3 & 983.637 & 6.52 & 1170.2281 & 
			19 & 2 & 18 & 2 & 983.85 & 2.54 & 1021.2755\\
			19 & 1 & 18 & 1 & 984.0917 & 4.21 & 878.7367 & 
			18 & 3 & 17 & 3 & 984.8366 & -8.77 & 1140.4538\\
			18 & 2 & 17 & 2 & 985.0379 & -4.18 & 991.7911 & 
			18 & 1 & 17 & 1 & 985.2661 & 3.56 & 849.5844\\
			17 & 3 & 16 & 3 & 986.033 & 4.79 & 1112.2436 & 
			17 & 2 & 16 & 2 & 986.2211 & 0.5 & 963.856\\
			17 & 1 & 16 & 1 & 986.4343 & -0.18 & 821.9649 & 
			16 & 3 & 15 & 3 & 987.2205 & -11.18 & 1085.5979\\
			16 & 2 & 15 & 2 & 987.3973 & -4.36 & 937.4706 & 
			16 & 1 & 15 & 1 & 987.5971 & 0.3 & 795.8784\\
			15 & 3 & 14 & 3 & 988.4052 & 5.17 & 1060.5172 & 
			15 & 2 & 14 & 2 & 988.5684 & -1.76 & 912.6353\\
			14 & 3 & 13 & 3 & 989.582 & 2.16 & 1037.0019 & 
			14 & 2 & 13 & 2 & 989.7333 & -0.92 & 889.3505\\
			14 & 1 & 13 & 1 & 989.905 & 2.72 & 748.3054 & 
			13 & 3 & 12 & 3 & 990.7533 & 5.89 & 1015.0525\\
			13 & 2 & 12 & 2 & 990.892 & -2.66 & 867.6165 & 
			13 & 1 & 12 & 1 & 991.0504 & 6.58 & 726.8193\\
			12 & 3 & 11 & 3 & 991.9184 & 6.81 & 994.6692 & 
			12 & 2 & 11 & 2 & 992.0455 & 3.22 & 847.4336\\
			12 & 1 & 11 & 1 & 992.189 & 2.32 & 706.8671 & 
			11 & 3 & 10 & 3 & 993.077 & 4.92 & 975.8525\\
			11 & 2 & 10 & 2 & 993.1925 & 4.42 & 828.8022 & 
			11 & 1 & 10 & 1 & 993.3223 & 3.78 & 688.449\\
			10 & 3 & 9 & 3 & 994.2299 & 6.61 & 958.6028 & 
			10 & 2 & 9 & 2 & 994.3331 & 2.84 & 811.7224\\
			10 & 1 & 9 & 1 & 994.4498 & 7.09 & 671.5652 & 
			9 & 3 & 8 & 3 & 995.377 & 11.87 & 942.9202\\
			9 & 2 & 8 & 2 & 995.4684 & 7.14 & 796.1945 & 
			9 & 1 & 8 & 1 & 995.571 & 6.95 & 656.2157\\
			8 & 3 & 7 & 3 & 996.5171 & 8.56 & 928.8051 & 
			8 & 2 & 7 & 2 & 996.5967 & 3.18 & 782.2188\\
			8 & 1 & 7 & 1 & 996.6866 & 10.5 & 642.4008 & 
			7 & 3 & 6 & 3 & 997.6514 & 8.43 & 916.2577\\
			7 & 2 & 6 & 2 & 997.7193 & 2.04 & 769.7954 & 
			7 & 1 & 6 & 1 & 997.7956 & 7.85 & 630.1206\\
			6 & 3 & 5 & 3 & 998.7798 & 11.48 & 905.2783 & 
			6 & 2 & 5 & 2 & 998.8363 & 6.47 & 758.9245\\
			6 & 1 & 5 & 1 & 998.899 & 7.98 & 619.3751 & 
			5 & 3 & 4 & 3 & 999.9004 & -1.64 & 895.867\\
			5 & 2 & 4 & 2 & 999.9458 & -3.22 & 749.6064 & 
			5 & 1 & 4 & 1 & 999.996 & 4.68 & 610.1645\\
			4 & 3 & 3 & 3 & 1001.0162 & -0.09 & 888.024 & 
			4 & 2 & 3 & 2 & 1001.0511 & 5.54 & 741.841\\
			4 & 1 & 3 & 1 & 1001.0878 & 9.58 & 602.4889 & 
			3 & 1 & 2 & 1 & 1002.1727 & 5.6 & 596.3484\\
			2 & 1 & 1 & 1 & 1003.2524 & 8.43 & 591.7429 & 
			1 & 1 & 2 & 1 & 1007.5091 & 5.84 & 588.6726\\
			2 & 1 & 3 & 1 & 1008.5581 & 5.11 & 591.7429 & 
			2 & 2 & 3 & 2 & 1008.6093 & 5.33 & 730.9692\\
			3 & 1 & 4 & 1 & 1009.6014 & 7.26 & 596.3484 & 
			3 & 2 & 4 & 2 & 1009.6637 & 0.23 & 735.6286\\
			3 & 3 & 4 & 3 & 1009.7136 & -16.61 & 881.7494 & 
			4 & 1 & 5 & 1 & 1010.6381 & 4.91 & 602.4889\\
			4 & 2 & 5 & 2 & 1010.7125 & 1.6 & 741.841 & 
			4 & 3 & 5 & 3 & 1010.7747 & 6.48 & 888.024\\
			5 & 1 & 6 & 1 & 1011.6692 & 6.7 & 610.1645 & 
			5 & 2 & 6 & 2 & 1011.7552 & 5.01 & 749.6064\\
			5 & 3 & 6 & 3 & 1011.8271 & 6.33 & 895.867 & 
			6 & 1 & 7 & 1 & 1012.6942 & 9.54 & 619.3751\\
			6 & 2 & 7 & 2 & 1012.7914 & 5.91 & 758.9245 & 
			6 & 3 & 7 & 3 & 1012.8734 & 10.04 & 905.2783\\
			7 & 1 & 8 & 1 & 1013.7128 & 8.02 & 630.1206 & 
			7 & 2 & 8 & 2 & 1013.8207 & 0.49 & 769.7954\\
			7 & 3 & 8 & 3 & 1013.9126 & 7.15 & 916.2577 & 
			8 & 1 & 9 & 1 & 1014.7249 & 3.97 & 642.4008\\
			8 & 2 & 9 & 2 & 1014.8443 & 2.05 & 782.2188 & 
			8 & 3 & 9 & 3 & 1014.9448 & -0.74 & 928.8051\\
			9 & 1 & 10 & 1 & 1015.7313 & 4.47 & 656.2157 & 
			9 & 2 & 10 & 2 & 1015.8614 & 1.96 & 796.1945\\
			9 & 3 & 10 & 3 & 1015.9721 & 6.47 & 942.9202 & 
			10 & 1 & 11 & 1 & 1016.7316 & 4.27 & 671.5652\\
			10 & 2 & 11 & 2 & 1016.8722 & 1.29 & 811.7224 & 
			10 & 3 & 11 & 3 & 1016.9922 & 7.28 & 958.6028\\
			11 & 1 & 12 & 1 & 1017.7258 & 5.93 & 688.449 & 
			11 & 2 & 12 & 2 & 1017.8768 & 3.45 & 828.8022\\
			12 & 1 & 13 & 1 & 1018.7136 & 4.62 & 706.8671 & 
			12 & 2 & 13 & 2 & 1018.8747 & 2.19 & 847.4336\\
			12 & 3 & 13 & 3 & 1019.0124 & 5.06 & 994.6692 & 
			13 & 1 & 14 & 1 & 1019.6956 & 7.62 & 726.8193\\
			13 & 2 & 14 & 2 & 1019.8664 & 2.2 & 867.6165 & 
			13 & 3 & 14 & 3 & 1020.0131 & 7.76 & 1015.0525\\
			14 & 1 & 15 & 1 & 1020.671 & 6.43 & 748.3054 & 
			14 & 2 & 15 & 2 & 1020.8518 & 3.68 & 889.3505\\
			14 & 3 & 15 & 3 & 1021.0068 & 6.77 & 1037.0019 & 
			15 & 1 & 16 & 1 & 1021.6395 & -2.01 & 771.3252\\
			15 & 2 & 16 & 2 & 1021.8302 & -0.35 & 912.6353 & 
			15 & 3 & 16 & 3 & 1021.9935 & 1.44 & 1060.5172\\
			16 & 1 & 17 & 1 & 1022.6035 & 6.99 & 795.8784 & 
			16 & 2 & 17 & 2 & 1022.8026 & 0.39 & 937.4706\\
			16 & 3 & 17 & 3 & 1022.9743 & 3.7 & 1085.5979 & 
			17 & 2 & 18 & 2 & 1023.7689 & 4.8 & 963.856\\
			17 & 3 & 18 & 3 & 1023.9481 & 2.13 & 1112.2436 & 
			18 & 1 & 19 & 1 & 1024.5105 & 2.76 & 849.5844\\
			18 & 2 & 19 & 2 & 1024.7281 & 2.86 & 991.7911 & 
			18 & 3 & 19 & 3 & 1024.9157 & 5.78 & 1140.4538\\
			19 & 1 & 20 & 1 & 1025.4549 & 3.72 & 878.7367 & 
			19 & 2 & 20 & 2 & 1025.6812 & 4.67 & 1021.2755\\
			19 & 3 & 20 & 3 & 1025.8763 & 5.36 & 1170.2281 & 
			20 & 1 & 21 & 1 & 1026.3931 & 5.14 & 909.4214\\
			20 & 2 & 21 & 2 & 1026.6274 & 2.34 & 1052.3089 & 
			20 & 3 & 21 & 3 & 1026.8298 & 0.8 & 1201.5658\\
			21 & 1 & 22 & 1 & 1027.3246 & 2.84 & 941.6382 & 
			21 & 2 & 22 & 2 & 1027.5671 & 0.78 & 1084.8907\\
			21 & 3 & 22 & 3 & 1027.7775 & 5.77 & 1234.4666 & 
			22 & 1 & 23 & 1 & 1028.2502 & 4.18 & 975.387\\
			22 & 2 & 23 & 2 & 1028.5004 & 0.64 & 1119.0205 & 
			22 & 3 & 23 & 3 & 1028.7173 & -0.78 & 1268.9298\\
			23 & 1 & 24 & 1 & 1029.1695 & 6.9 & 1010.6672 & 
			23 & 2 & 24 & 2 & 1029.4272 & 1.24 & 1154.6978\\
			23 & 3 & 24 & 3 & 1029.6514 & 3.78 & 1304.9548 & 
			24 & 1 & 25 & 1 & 1030.0824 & 7.69 & 1047.4786\\
			24 & 2 & 25 & 2 & 1030.3475 & 2.21 & 1191.9221 & 
			24 & 3 & 25 & 3 & 1030.5782 & 1.54 & 1342.5411\\
			25 & 1 & 26 & 1 & 1030.9885 & 5.24 & 1085.8208 & 
			25 & 2 & 26 & 2 & 1031.261 & 1.68 & 1230.6929\\
			25 & 3 & 26 & 3 & 1031.4987 & 5.52 & 1381.6879 & \\
\end{longtable}

\begin{longtable}{*{7}{r}|*{7}{r}}
\caption{Observed transitions for $^{47}$TiO, $v=1\leftarrow0$. Experimental errors for line positions are better than $1\times10^{-3}$\,cm$^{-1}$.}
\label{tab:47Ti16Ov1}\\
\hline
\hline
$J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c|}{$E_{\rm{lower}}$} & $J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c}{$E_{\rm{lower}}$}\\
\multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c|}{K} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c}{K}\\
\hline
\endfirsthead
\caption{\textit{(continued)}}\\
\hline
\hline
$J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c|}{$E_{\rm{lower}}$} & $J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c}{$E_{\rm{lower}}$}\\
\multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c|}{K} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c}{K}\\
\hline
\endhead
%This is the footer for all pages except the last page of the table...
\hline
\multicolumn{14}{l}{\textbf{Table \thetable{}} \textit{continued on next page}}
\endfoot
\hline 
\endlastfoot
			27 & 3 & 26 & 3 & 971.255 & -3.79 & 1459.3858 & 
			27 & 1 & 26 & 1 & 971.9176 & 5.07 & 1161.9564\\
			26 & 2 & 25 & 2 & 972.7939 & -3.72 & 1266.0184 & 
			26 & 1 & 25 & 1 & 973.1325 & 11.75 & 1120.7779\\
			25 & 3 & 24 & 3 & 973.7306 & -8.89 & 1376.8727 & 
			24 & 3 & 23 & 3 & 974.9599 & -8.79 & 1337.9428\\
			24 & 2 & 23 & 2 & 975.2332 & -4.04 & 1187.3642 & 
			24 & 1 & 23 & 1 & 975.5455 & 30.64 & 1042.9864\\
			23 & 3 & 22 & 3 & 976.1835 & -8.45 & 1300.5649 & 
			23 & 2 & 22 & 2 & 976.4447 & 1.26 & 1150.3438\\
			23 & 1 & 22 & 1 & 976.7397 & 3.41 & 1006.3743 & 
			22 & 3 & 21 & 3 & 977.3999 & -20.99 & 1264.7396\\
			22 & 2 & 21 & 2 & 977.6503 & 5.73 & 1114.8621 & 
			22 & 1 & 21 & 1 & 977.9311 & 6.66 & 971.285\\
			21 & 3 & 20 & 3 & 978.6135 & -3.55 & 1230.4677 & 
			21 & 2 & 20 & 2 & 978.8491 & 0.44 & 1080.9193\\
			21 & 1 & 20 & 1 & 979.1164 & 6.22 & 937.719 & 
			20 & 3 & 19 & 3 & 979.8196 & -1.96 & 1197.7495\\
			20 & 2 & 19 & 2 & 980.0427 & 1.74 & 1048.5162 & 
			20 & 1 & 19 & 1 & 980.2961 & 8.28 & 905.6765\\
			19 & 3 & 18 & 3 & 981.0182 & -16.61 & 1166.5857 & 
			19 & 2 & 18 & 2 & 981.2304 & 1.6 & 1017.653\\
			19 & 1 & 18 & 1 & 981.4697 & 7.9 & 875.1578 & 
			18 & 3 & 17 & 3 & 982.2141 & 0.15 & 1136.9769\\
			18 & 2 & 17 & 2 & 982.412 & 0.1 & 988.3302 & 
			18 & 1 & 17 & 1 & 982.6374 & 6.98 & 846.1633\\
			17 & 3 & 16 & 3 & 983.4018 & -4.7 & 1108.9236 & 
			17 & 2 & 16 & 2 & 983.5883 & 3.87 & 960.5484\\
			17 & 1 & 16 & 1 & 983.7994 & 6.86 & 818.6932 & 
			16 & 3 & 15 & 3 & 984.5846 & 0.28 & 1082.4261\\
			16 & 2 & 15 & 2 & 984.7578 & -1.77 & 934.3078 & 
			16 & 1 & 15 & 1 & 984.955 & 1.98 & 792.7478\\
			15 & 3 & 14 & 3 & 985.7604 & -4.86 & 1057.4851 & 
			15 & 2 & 14 & 2 & 985.9217 & -3.59 & 909.6088\\
			15 & 1 & 14 & 1 & 986.1057 & 5.48 & 768.3273 & 
			14 & 3 & 13 & 3 & 986.9296 & -16.08 & 1034.1009\\
			14 & 2 & 13 & 2 & 987.0797 & -6.33 & 886.4518 & 
			14 & 1 & 13 & 1 & 987.2489 & -6.69 & 745.432\\
			13 & 3 & 12 & 3 & 988.0951 & -4.62 & 1012.274 & 
			13 & 2 & 12 & 2 & 988.2324 & -1.95 & 864.8372\\
			13 & 1 & 12 & 1 & 988.3885 & 3.8 & 724.062 & 
			12 & 3 & 11 & 3 & 989.2531 & -8.81 & 992.0047\\
			12 & 2 & 11 & 2 & 989.3789 & -0.21 & 844.7652 & 
			12 & 1 & 11 & 1 & 989.5213 & 5.54 & 704.2176\\
			11 & 3 & 10 & 3 & 990.4052 & -10.93 & 973.2935 & 
			11 & 2 & 10 & 2 & 990.5193 & 0.1 & 826.2361\\
			11 & 1 & 10 & 1 & 990.648 & 5.04 & 685.8989 & 
			10 & 3 & 9 & 3 & 991.5515 & -11.61 & 956.1407\\
			10 & 2 & 9 & 2 & 991.6545 & 7.59 & 809.2503 & 
			10 & 1 & 9 & 1 & 991.7695 & 10.81 & 669.1062\\
			9 & 3 & 8 & 3 & 992.6921 & -8.8 & 940.5467 & 
			9 & 1 & 8 & 1 & 992.8843 & 9.61 & 653.8395\\
			8 & 3 & 7 & 3 & 993.8248 & -25.21 & 926.5118 & 
			8 & 2 & 7 & 2 & 993.905 & 4.22 & 779.9093\\
			8 & 1 & 7 & 1 & 993.9934 & 9.46 & 640.0989 & 
			7 & 3 & 6 & 3 & 994.954 & -17.41 & 914.0364\\
			7 & 2 & 6 & 2 & 995.0213 & 2.24 & 767.5546 & 
			7 & 1 & 6 & 1 & 995.0966 & 10.64 & 627.8847\\
			6 & 2 & 5 & 2 & 996.1312 & -2.93 & 756.7441 & 
			6 & 1 & 5 & 1 & 996.1933 & 5.91 & 617.1968\\
			5 & 2 & 4 & 2 & 997.236 & 0.6 & 747.478 & 
			5 & 1 & 4 & 1 & 997.2851 & 12.73 & 608.0353\\
			4 & 2 & 3 & 2 & 998.3368 & 22.44 & 739.7567 & 
			4 & 1 & 3 & 1 & 998.3703 & 15.2 & 600.4003\\
			2 & 1 & 3 & 1 & 1005.7996 & -24.49 & 589.7082 & 
			3 & 1 & 4 & 1 & 1006.838 & -7.81 & 594.2913\\
			3 & 2 & 4 & 2 & 1006.8991 & 15.58 & 733.5807 & 
			4 & 1 & 5 & 1 & 1007.87 & 1.48 & 600.4003\\
			4 & 2 & 5 & 2 & 1007.943 & 17.65 & 739.7567 & 
			5 & 1 & 6 & 1 & 1008.895 & 0.3 & 608.0353\\
			6 & 1 & 7 & 1 & 1009.9141 & -1.69 & 617.1968 & 
			6 & 2 & 7 & 2 & 1010.0104 & 10.9 & 756.7441\\
			7 & 1 & 8 & 1 & 1010.9274 & -0.64 & 627.8847 & 
			7 & 2 & 8 & 2 & 1011.0345 & 6.76 & 767.5546\\
			8 & 1 & 9 & 1 & 1011.9348 & 1.99 & 640.0989 & 
			8 & 2 & 9 & 2 & 1012.0525 & 5.4 & 779.9093\\
			8 & 3 & 9 & 3 & 1012.1524 & 13.45 & 926.5118 & 
			9 & 1 & 10 & 1 & 1012.9353 & -3.73 & 653.8395\\
			9 & 2 & 10 & 2 & 1013.0635 & -2.8 & 793.8079 & 
			9 & 3 & 10 & 3 & 1013.1733 & 10.52 & 940.5467\\
			10 & 1 & 11 & 1 & 1013.9307 & 0.93 & 669.1062 & 
			10 & 2 & 11 & 2 & 1014.07 & 7.32 & 809.2503\\
			10 & 3 & 11 & 3 & 1014.1881 & 10.87 & 956.1407 & 
			11 & 1 & 12 & 1 & 1014.9192 & -2.92 & 685.8989\\
			11 & 2 & 12 & 2 & 1015.0688 & 2.9 & 826.2361 & 
			11 & 3 & 12 & 3 & 1015.1966 & 13.17 & 973.2935\\
			12 & 1 & 13 & 1 & 1015.9024 & 1.67 & 704.2176 & 
			12 & 2 & 13 & 2 & 1016.0619 & 5.43 & 844.7652\\
			12 & 3 & 13 & 3 & 1016.1981 & 11.17 & 992.0047 & 
			13 & 1 & 14 & 1 & 1016.879 & 1.9 & 724.062\\
			13 & 2 & 14 & 2 & 1017.0482 & 3.7 & 864.8372 & 
			13 & 3 & 14 & 3 & 1017.1927 & 5.51 & 1012.274\\
			14 & 1 & 15 & 1 & 1017.8496 & 2.76 & 745.432 & 
			14 & 2 & 15 & 2 & 1018.0288 & 8.65 & 886.4518\\
			14 & 3 & 15 & 3 & 1018.1822 & 13.93 & 1034.1009 & 
			15 & 1 & 16 & 1 & 1018.8137 & 0.92 & 768.3273\\
			15 & 2 & 16 & 2 & 1019.0022 & 4.97 & 909.6088 & 
			15 & 3 & 16 & 3 & 1019.164 & 11.76 & 1057.4851\\
			16 & 1 & 17 & 1 & 1019.7721 & 3.47 & 792.7478 & 
			16 & 2 & 17 & 2 & 1019.9696 & 5.72 & 934.3078\\
			16 & 3 & 17 & 3 & 1020.1394 & 9.71 & 1082.4261 & 
			17 & 1 & 18 & 1 & 1020.7241 & 3.78 & 818.6932\\
			17 & 2 & 18 & 2 & 1020.9306 & 6.34 & 960.5484 & 
			17 & 3 & 18 & 3 & 1021.108 & 6.87 & 1108.9236\\
			18 & 1 & 19 & 1 & 1021.6691 & -3.42 & 846.1633 & 
			18 & 2 & 19 & 2 & 1021.8848 & 3.22 & 988.3302\\
			18 & 3 & 19 & 3 & 1022.0702 & 5.47 & 1136.9769 & 
			19 & 1 & 20 & 1 & 1022.6096 & 5.68 & 875.1578\\
			19 & 2 & 20 & 2 & 1022.8328 & 2.98 & 1017.653 & 
			19 & 3 & 20 & 3 & 1023.0257 & 3.55 & 1166.5857\\
			20 & 1 & 21 & 1 & 1023.5421 & -2.4 & 905.6765 & 
			20 & 2 & 21 & 2 & 1023.7743 & 2.09 & 1048.5162\\
			20 & 3 & 21 & 3 & 1023.9751 & 7.09 & 1197.7495 & 
			21 & 1 & 22 & 1 & 1024.4693 & -0.5 & 937.719\\
			21 & 2 & 22 & 2 & 1024.7096 & 4.02 & 1080.9193 & 
			21 & 3 & 22 & 3 & 1024.9169 & 1.74 & 1230.4677\\
			22 & 1 & 23 & 1 & 1025.3904 & 2.47 & 971.285 & 
			22 & 2 & 23 & 2 & 1025.6384 & 5.79 & 1114.8621\\
			22 & 3 & 23 & 3 & 1025.8532 & 6.95 & 1264.7396 & 
			23 & 1 & 24 & 1 & 1026.3048 & 1.82 & 1006.3743\\
			23 & 2 & 24 & 2 & 1026.5603 & 3.18 & 1150.3438 & 
			23 & 3 & 24 & 3 & 1026.7816 & 0.57 & 1300.5649\\
			24 & 1 & 25 & 1 & 1027.2126 & -2.36 & 1042.9864 & 
			24 & 2 & 25 & 2 & 1027.4757 & 1.7 & 1187.3642\\
			24 & 3 & 25 & 3 & 1027.7048 & 9.47 & 1337.9428 & 
			25 & 1 & 26 & 1 & 1028.1149 & 1.82 & 1081.1211\\
			25 & 2 & 26 & 2 & 1028.3846 & -0.13 & 1225.9225 & 
			25 & 3 & 26 & 3 & 1028.6202 & 8.19 & 1376.8727\\
			26 & 1 & 27 & 1 & 1029.0103 & 0.3 & 1120.7779 & 
			26 & 2 & 27 & 2 & 1029.2875 & 3.85 & 1266.0184\\
			26 & 3 & 27 & 3 & 1029.5283 & 0.17 & 1417.3539 & 
			27 & 1 & 28 & 1 & 1029.9001 & 5.67 & 1161.9564\\
			27 & 2 & 28 & 2 & 1030.1835 & 5.17 & 1307.6511 & 
			27 & 3 & 28 & 3 & 1030.4308 & 4.89 & 1459.3858\\
			28 & 1 & 29 & 1 & 1030.7822 & -2.25 & 1204.6563 & 
			28 & 2 & 29 & 2 & 1031.0725 & 2.01 & 1350.8202\\
			28 & 3 & 29 & 3 & 1031.3258 & 1.56 & 1502.9676 & 
			29 & 1 & 30 & 1 & 1031.6593 & 4.15 & 1248.8771\\
\end{longtable}

\begin{longtable}{*{7}{r}|*{7}{r}}
\caption{Observed transitions for $^{49}$TiO, $v=1\leftarrow0$. Experimental errors for line positions are better than $1\times10^{-3}$\,cm$^{-1}$.}
\label{tab:49Ti16Ov1}\\
\hline
\hline
$J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c|}{$E_{\rm{lower}}$} & $J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c}{$E_{\rm{lower}}$}\\
\multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c|}{K} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c}{K}\\
\hline
\endfirsthead
\caption{\textit{(continued)}}\\
\hline
\hline
$J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c|}{$E_{\rm{lower}}$} & $J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c}{$E_{\rm{lower}}$}\\
\multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c|}{K} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c}{K}\\
\hline
\endhead
%This is the footer for all pages except the last page of the table...
\hline
\multicolumn{14}{l}{\textbf{Table \thetable{}} \textit{continued on next page}}
\endfoot
\hline 
\endlastfoot
			22 & 2 & 21 & 2 & 972.7555 & 5.92 & 769.6305 & 
			21 & 2 & 20 & 2 & 973.9413 & 1.23 & 746.277\\
			20 & 3 & 19 & 3 & 974.9027 & -10.19 & 827.7024 & 
			20 & 2 & 19 & 2 & 975.1219 & 0.83 & 723.9828\\
			20 & 1 & 19 & 1 & 975.3693 & 4.65 & 624.7359 & 
			19 & 3 & 18 & 3 & 976.0901 & -5.62 & 806.2632\\
			19 & 2 & 18 & 2 & 976.2964 & -2.26 & 702.7481 & 
			18 & 3 & 17 & 3 & 977.2709 & -8.67 & 785.8939\\
			18 & 1 & 17 & 1 & 977.6862 & 10.15 & 583.7847 & 
			17 & 3 & 16 & 3 & 978.4465 & -6.04 & 766.5946\\
			17 & 2 & 16 & 2 & 978.6287 & -1.93 & 663.4588 & 
			17 & 1 & 16 & 1 & 978.8355 & 7.77 & 564.8824\\
			16 & 3 & 15 & 3 & 979.6158 & -7.05 & 748.3659 & 
			16 & 2 & 15 & 2 & 979.7861 & -2.12 & 645.4047\\
			16 & 1 & 15 & 1 & 979.979 & 4.04 & 547.0292 & 
			15 & 3 & 14 & 3 & 980.7793 & -8.63 & 731.2079\\
			15 & 2 & 14 & 2 & 980.9373 & -7.15 & 628.4113 & 
			15 & 1 & 14 & 1 & 981.1166 & -0.86 & 530.2254\\
			14 & 3 & 13 & 3 & 981.9379 & 1.01 & 715.1209 & 
			14 & 2 & 13 & 2 & 982.0837 & -1.51 & 612.4788\\
			14 & 1 & 13 & 1 & 982.2496 & 6.21 & 514.471 & 
			13 & 3 & 12 & 3 & 983.0885 & -12.12 & 700.1054\\
			13 & 2 & 12 & 2 & 983.2229 & -9.0 & 597.6075 & 
			13 & 1 & 12 & 1 & 983.3759 & 4.38 & 499.7662\\
			12 & 3 & 11 & 3 & 984.2338 & -17.94 & 686.1615 & 
			12 & 2 & 11 & 2 & 984.3576 & -4.31 & 583.7976\\
			12 & 1 & 11 & 1 & 984.4966 & 4.55 & 486.1111 & 
			11 & 3 & 10 & 3 & 985.3739 & -16.67 & 673.2894\\
			11 & 2 & 10 & 2 & 985.4859 & -4.02 & 571.0493 & 
			11 & 1 & 10 & 1 & 985.6118 & 7.7 & 473.5059\\
			10 & 3 & 9 & 3 & 986.5073 & -24.53 & 661.4896 & 
			10 & 2 & 9 & 2 & 986.6078 & -9.63 & 559.3628\\
			10 & 1 & 9 & 1 & 986.7204 & 2.36 & 461.9507 & 
			9 & 3 & 8 & 3 & 987.6364 & -15.15 & 650.7622\\
			9 & 2 & 8 & 2 & 987.7247 & -5.53 & 548.7382 & 
			9 & 1 & 8 & 1 & 987.8242 & 8.14 & 451.4455\\
			8 & 3 & 7 & 3 & 988.7589 & -14.14 & 641.1075 & 
			7 & 3 & 6 & 3 & 989.8753 & -16.46 & 632.5258\\
			7 & 2 & 6 & 2 & 989.9404 & -4.33 & 530.6757 & 
			7 & 1 & 6 & 1 & 990.0134 & 9.71 & 433.5857\\
			6 & 3 & 5 & 3 & 990.9872 & -7.42 & 625.0176 & 
			6 & 2 & 5 & 2 & 991.039 & -7.84 & 523.2381\\
			6 & 1 & 5 & 1 & 991.0995 & 13.58 & 426.2312 & 
			5 & 3 & 4 & 3 & 992.0848 & -89.1 & 618.5832\\
			5 & 2 & 4 & 2 & 992.1313 & -17.08 & 516.8632 & 
			5 & 1 & 4 & 1 & 992.179 & 10.52 & 419.9269\\
			4 & 2 & 3 & 2 & 993.2196 & -8.86 & 511.5512 & 
			4 & 1 & 3 & 1 & 993.2536 & 19.54 & 414.6729\\
			3 & 1 & 2 & 1 & 994.3213 & 19.62 & 410.469 & 
			2 & 1 & 3 & 1 & 1000.6064 & -31.27 & 407.315\\
			5 & 1 & 6 & 1 & 1003.6711 & -1.62 & 419.9269 & 
			5 & 2 & 6 & 2 & 1003.7545 & 11.61 & 516.8632\\
			6 & 1 & 7 & 1 & 1004.6798 & -4.49 & 426.2312 & 
			6 & 2 & 7 & 2 & 1004.7746 & 9.02 & 523.2381\\
			7 & 1 & 8 & 1 & 1005.6835 & 2.49 & 433.5857 & 
			7 & 2 & 8 & 2 & 1005.7883 & 4.42 & 530.6757\\
			8 & 1 & 9 & 1 & 1006.6809 & 5.47 & 441.9905 & 
			8 & 2 & 9 & 2 & 1006.7966 & 9.27 & 539.1758\\
			9 & 1 & 10 & 1 & 1007.6716 & 1.21 & 451.4455 & 
			9 & 3 & 10 & 3 & 1007.905 & 21.88 & 650.7622\\
			10 & 1 & 11 & 1 & 1008.6565 & -0.82 & 461.9507 & 
			10 & 2 & 11 & 2 & 1008.7934 & 5.72 & 559.3628\\
			11 & 1 & 12 & 1 & 1009.6362 & 4.89 & 473.5059 & 
			11 & 2 & 12 & 2 & 1009.7821 & 0.8 & 571.0493\\
			11 & 3 & 12 & 3 & 1009.9069 & 12.75 & 673.2894 & 
			12 & 1 & 13 & 1 & 1010.6087 & -0.69 & 486.1111\\
			12 & 2 & 13 & 2 & 1010.7652 & 1.16 & 583.7976 & 
			12 & 3 & 13 & 3 & 1010.899 & 16.37 & 686.1615\\
			13 & 1 & 14 & 1 & 1011.576 & 1.82 & 499.7662 & 
			13 & 2 & 14 & 2 & 1011.7418 & 0.64 & 597.6075\\
			13 & 3 & 14 & 3 & 1011.8841 & 14.96 & 700.1054 & 
			14 & 1 & 15 & 1 & 1012.5368 & -0.64 & 514.471\\
			14 & 2 & 15 & 2 & 1012.7129 & 6.91 & 612.4788 & 
			14 & 3 & 15 & 3 & 1012.8627 & 12.27 & 715.1209\\
			15 & 1 & 16 & 1 & 1013.4917 & -0.65 & 530.2254 & 
			15 & 2 & 16 & 2 & 1013.6768 & 4.22 & 628.4113\\
			15 & 3 & 16 & 3 & 1013.8348 & 9.69 & 731.2079 & 
			16 & 1 & 17 & 1 & 1014.4413 & 6.88 & 547.0292\\
			16 & 2 & 17 & 2 & 1014.6345 & 1.77 & 645.4047 & 
			16 & 3 & 17 & 3 & 1014.8008 & 9.83 & 748.3659\\
			17 & 1 & 18 & 1 & 1015.3833 & -0.94 & 564.8824 & 
			17 & 2 & 18 & 2 & 1015.5861 & 2.35 & 663.4588\\
			17 & 3 & 18 & 3 & 1015.76 & 7.16 & 766.5946 & 
			18 & 1 & 19 & 1 & 1016.3198 & -2.79 & 583.7847\\
			18 & 2 & 19 & 2 & 1016.5309 & -2.1 & 682.5734 & 
			18 & 3 & 19 & 3 & 1016.7129 & 7.35 & 785.8939\\
			19 & 1 & 20 & 1 & 1017.2504 & -1.22 & 603.7359 & 
			19 & 2 & 20 & 2 & 1017.4703 & 2.28 & 702.7481\\
			19 & 3 & 20 & 3 & 1017.6591 & 5.32 & 806.2632 & 
			20 & 1 & 21 & 1 & 1018.1752 & 1.95 & 624.7359\\
			20 & 2 & 21 & 2 & 1018.4022 & -3.84 & 723.9828 & 
			20 & 3 & 21 & 3 & 1018.5991 & 5.97 & 827.7024\\
			21 & 1 & 22 & 1 & 1019.0934 & 1.79 & 646.7845 & 
			21 & 2 & 22 & 2 & 1019.3287 & -1.0 & 746.277\\
			21 & 3 & 22 & 3 & 1019.5326 & 7.96 & 850.2109 & 
			22 & 1 & 23 & 1 & 1020.0053 & 0.02 & 669.8814\\
			22 & 2 & 23 & 2 & 1020.2486 & 0.64 & 769.6305 & 
			22 & 3 & 23 & 3 & 1020.4589 & 2.38 & 873.7884\\
			23 & 1 & 24 & 1 & 1020.9115 & 3.04 & 694.0264 & 
			23 & 2 & 24 & 2 & 1021.1621 & 1.77 & 794.0429\\
			23 & 3 & 24 & 3 & 1021.3789 & 0.59 & 898.4346 & 
			24 & 1 & 25 & 1 & 1021.8102 & -7.09 & 719.2194\\
			24 & 2 & 25 & 2 & 1022.0703 & 14.55 & 819.5139 & 
			24 & 3 & 25 & 3 & 1022.2932 & 8.44 & 924.149\\
			25 & 1 & 26 & 1 & 1022.7047 & 3.75 & 745.4599 & 
			25 & 2 & 26 & 2 & 1022.9694 & 0.11 & 846.0432\\
			25 & 3 & 26 & 3 & 1023.1997 & 3.85 & 950.9312 & 
			26 & 1 & 27 & 1 & 1023.5916 & -0.58 & 772.7479\\
			26 & 2 & 27 & 2 & 1023.864 & 5.51 & 873.6303 & 
			26 & 3 & 27 & 3 & 1024.1001 & 4.11 & 978.7807\\
			27 & 1 & 28 & 1 & 1024.4729 & 2.45 & 801.083 & 
			27 & 2 & 28 & 2 & 1024.7511 & 0.82 & 902.275\\
			27 & 3 & 28 & 3 & 1024.9937 & 3.33 & 1007.697 & 
			28 & 1 & 29 & 1 & 1025.3472 & -1.64 & 830.465\\
			28 & 3 & 29 & 3 & 1025.881 & 6.18 & 1037.6798 & 
			29 & 3 & 30 & 3 & 1026.7609 & 1.78 & 1068.7284\\
			30 & 1 & 31 & 1 & 1027.0778 & -1.97 & 892.3682 & 
			30 & 2 & 31 & 2 & 1027.3746 & -1.85 & 994.5496\\
			30 & 3 & 31 & 3 & 1027.635 & 7.3 & 1100.8424 & 
			31 & 2 & 32 & 2 & 1028.2364 & 0.63 & 1027.42\\
			32 & 1 & 33 & 1 & 1028.7833 & -1.69 & 958.4551 & 
			32 & 2 & 33 & 2 & 1029.0915 & 2.31 & 1061.3457\\
			32 & 3 & 33 & 3 & 1029.3617 & 3.19 & 1168.2643 & 
			33 & 1 & 34 & 1 & 1029.6274 & 8.06 & 993.0666\\
			33 & 2 & 34 & 2 & 1029.9403 & 5.69 & 1096.3263 & 
			33 & 3 & 34 & 3 & 1030.2144 & -4.27 & 1203.5712\\
			34 & 2 & 35 & 2 & 1030.7822 & 6.83 & 1132.3612 & 
			34 & 3 & 35 & 3 & 1031.0616 & 1.9 & 1239.9412\\
			35 & 1 & 36 & 1 & 1031.294 & 0.97 & 1065.4239 & \\
\end{longtable}

\begin{longtable}{*{7}{r}|*{7}{r}}
\caption{Observed transitions for $^{50}$TiO, $v=1\leftarrow0$. Experimental errors for line positions are better than $1\times10^{-3}$\,cm$^{-1}$.}\label{tab:50Ti16Ov1}\\
\hline
\hline
$J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c|}{$E_{\rm{lower}}$} & $J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c}{$E_{\rm{lower}}$}\\
\multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c|}{K} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c}{K}\\
\hline
\endfirsthead
\caption{\textit{(continued)}}\\
\hline
\hline
$J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c|}{$E_{\rm{lower}}$} & $J^\prime$ & $\Omega^\prime$ & $J^{\prime\prime}$ & $\Omega^{\prime\prime}$ & \multicolumn{1}{c}{Frequency} & \multicolumn{1}{c}{Obs-Calc} & \multicolumn{1}{c}{$E_{\rm{lower}}$}\\
\multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c|}{K} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{1}{c}{cm$^{-1}$} & \multicolumn{1}{c}{$10^{-4}$\,cm$^{-1}$} & \multicolumn{1}{c}{K}\\
\hline
\endhead
%This is the footer for all pages except the last page of the table...
\hline
\multicolumn{14}{l}{\textbf{Table \thetable{}} \textit{continued on next page}}
\endfoot
\hline 
\endlastfoot
			21 & 1 & 20 & 1 & 971.8864 & 5.78 & 644.3644 & 
			20 & 2 & 19 & 2 & 972.8016 & -0.51 & 721.6488\\
			19 & 3 & 18 & 3 & 973.767 & 10.05 & 804.0225 & 
			19 & 1 & 18 & 1 & 974.2022 & 3.26 & 601.5254\\
			18 & 3 & 17 & 3 & 974.943 & 20.28 & 783.7534 & 
			18 & 2 & 17 & 2 & 975.1335 & 0.48 & 680.4423\\
			18 & 1 & 17 & 1 & 975.3515 & 1.47 & 581.6713 & 
			17 & 3 & 16 & 3 & 976.1107 & 5.94 & 764.549\\
			17 & 2 & 16 & 2 & 976.2907 & -0.46 & 661.4214 & 
			17 & 1 & 16 & 1 & 976.4951 & -0.22 & 562.8612\\
			16 & 3 & 15 & 3 & 977.2739 & 3.64 & 746.4098 & 
			16 & 1 & 15 & 1 & 977.6338 & 6.65 & 545.095\\
			15 & 3 & 14 & 3 & 978.4313 & 3.06 & 729.3361 & 
			15 & 2 & 14 & 2 & 978.5881 & -0.09 & 626.5455\\
			15 & 1 & 14 & 1 & 978.7658 & 3.15 & 528.3731 & 
			14 & 3 & 13 & 3 & 979.5834 & 7.37 & 713.328\\
			14 & 2 & 13 & 2 & 979.7278 & -1.97 & 610.6911 & 
			14 & 1 & 13 & 1 & 979.892 & -0.47 & 512.6955\\
			13 & 3 & 12 & 3 & 980.7287 & 1.95 & 698.3859 & 
			13 & 2 & 12 & 2 & 980.8621 & -0.86 & 595.8925\\
			13 & 1 & 12 & 1 & 981.0131 & 1.56 & 498.0625 & 
			12 & 2 & 11 & 2 & 981.9915 & 9.42 & 582.1502\\
			12 & 1 & 11 & 1 & 982.1282 & 1.94 & 484.4741 & 
			11 & 3 & 10 & 3 & 983.0028 & 3.88 & 671.7006\\
			11 & 2 & 10 & 2 & 983.1129 & -2.96 & 569.4642 & 
			11 & 1 & 10 & 1 & 983.2372 & -1.65 & 471.9305\\
			10 & 3 & 9 & 3 & 984.1316 & 10.58 & 659.9579 & 
			10 & 2 & 9 & 2 & 984.2295 & -3.45 & 557.8348\\
			10 & 1 & 9 & 1 & 984.3412 & 1.94 & 460.4318 & 
			9 & 3 & 8 & 3 & 985.2543 & 16.7 & 649.2821\\
			9 & 2 & 8 & 2 & 985.3399 & -7.67 & 547.262 & 
			9 & 1 & 8 & 1 & 985.439 & 1.84 & 449.9781\\
			8 & 3 & 7 & 3 & 986.3695 & 6.08 & 639.6733 & 
			8 & 2 & 7 & 2 & 986.4453 & -4.34 & 537.7461\\
			8 & 1 & 7 & 1 & 986.5306 & -2.4 & 440.5695 & 
			7 & 3 & 6 & 3 & 987.479 & -0.82 & 631.1318\\
			7 & 2 & 6 & 2 & 987.5442 & -5.81 & 529.2872 & 
			7 & 1 & 6 & 1 & 987.6171 & -0.24 & 432.2061\\
			6 & 3 & 5 & 3 & 988.5833 & 0.04 & 623.6576 & 
			6 & 2 & 5 & 2 & 988.638 & -0.16 & 521.8854\\
			6 & 1 & 5 & 1 & 988.6971 & -5.67 & 424.8879 & 
			5 & 3 & 4 & 3 & 989.6812 & -3.54 & 617.251\\
			5 & 2 & 4 & 2 & 989.7255 & 1.72 & 515.5408 & 
			5 & 1 & 4 & 1 & 989.7726 & 3.13 & 418.6151\\
			4 & 2 & 3 & 2 & 990.8064 & -2.58 & 510.2535 & 
			4 & 1 & 3 & 1 & 990.8414 & 2.57 & 413.3877\\
			3 & 2 & 2 & 2 & 991.882 & -0.75 & 506.0235 & 
			3 & 1 & 2 & 1 & 991.9048 & 5.57 & 409.2057\\
			2 & 1 & 3 & 1 & 998.1604 & 6.98 & 406.0691 & 
			2 & 2 & 3 & 2 & 998.2092 & 0.31 & 502.851\\
			3 & 1 & 4 & 1 & 999.1822 & 4.79 & 409.2057 & 
			4 & 1 & 5 & 1 & 1000.1986 & 6.81 & 413.3877\\
			4 & 2 & 5 & 2 & 1000.2697 & -1.93 & 510.2535 & 
			4 & 3 & 5 & 3 & 1000.3286 & -4.56 & 611.9119\\
			5 & 1 & 6 & 1 & 1001.2089 & 7.47 & 418.6151 & 
			5 & 2 & 6 & 2 & 1001.2914 & 1.28 & 515.5408\\
			5 & 3 & 6 & 3 & 1001.36 & 1.05 & 617.251 & 
			6 & 1 & 7 & 1 & 1002.2126 & 1.27 & 424.8879\\
			6 & 2 & 7 & 2 & 1002.307 & 6.06 & 521.8854 & 
			6 & 3 & 7 & 3 & 1002.3855 & 9.09 & 623.6576\\
			7 & 1 & 8 & 1 & 1003.2109 & -0.01 & 432.2061 & 
			7 & 2 & 8 & 2 & 1003.316 & 4.42 & 529.2872\\
			8 & 1 & 9 & 1 & 1004.2037 & 4.05 & 440.5695 & 
			8 & 2 & 9 & 2 & 1004.3184 & -0.94 & 537.7461\\
			8 & 3 & 9 & 3 & 1004.4157 & 5.6 & 639.6733 & 
			9 & 1 & 10 & 1 & 1005.1901 & 2.51 & 449.9781\\
			9 & 2 & 10 & 2 & 1005.3135 & -18.78 & 547.262 & 
			9 & 3 & 10 & 3 & 1005.4208 & -1.12 & 649.2821\\
			10 & 1 & 11 & 1 & 1006.171 & 7.05 & 460.4318 & 
			10 & 2 & 11 & 2 & 1006.306 & -0.4 & 557.8348\\
			10 & 3 & 11 & 3 & 1006.4207 & 1.62 & 659.9579 & 
			11 & 1 & 12 & 1 & 1007.1454 & 4.55 & 471.9305\\
			11 & 2 & 12 & 2 & 1007.2907 & 1.28 & 569.4642 & 
			11 & 3 & 12 & 3 & 1007.414 & 2.66 & 671.7006\\
			12 & 1 & 13 & 1 & 1008.1143 & 7.76 & 484.4741 & 
			12 & 2 & 13 & 2 & 1008.2692 & 2.68 & 582.1502\\
			12 & 3 & 13 & 3 & 1008.4006 & -0.92 & 684.51 & 
			13 & 1 & 14 & 1 & 1009.0765 & 4.13 & 498.0625\\
			13 & 2 & 14 & 2 & 1009.2409 & -1.49 & 595.8925 & 
			13 & 3 & 14 & 3 & 1009.3821 & 9.16 & 698.3859\\
			14 & 1 & 15 & 1 & 1010.0326 & -0.49 & 512.6955 & 
			14 & 2 & 15 & 2 & 1010.2068 & -0.97 & 610.6911\\
			14 & 3 & 15 & 3 & 1010.3561 & 7.13 & 713.328 & 
			15 & 1 & 16 & 1 & 1010.9832 & 0.71 & 528.3731\\
			15 & 3 & 16 & 3 & 1011.3222 & -9.17 & 729.3361 & 
			16 & 1 & 17 & 1 & 1011.9282 & 4.93 & 545.095\\
			16 & 2 & 17 & 2 & 1012.1202 & 0.84 & 643.4557 & 
			16 & 3 & 17 & 3 & 1012.2847 & 2.24 & 746.4098\\
			17 & 1 & 18 & 1 & 1012.8666 & 4.28 & 562.8612 & 
			17 & 2 & 18 & 2 & 1013.0666 & -6.95 & 661.4214\\
			17 & 3 & 18 & 3 & 1013.2394 & -0.45 & 764.549 & 
			18 & 1 & 19 & 1 & 1013.799 & 4.35 & 581.6713\\
			18 & 2 & 19 & 2 & 1014.0082 & 0.51 & 680.4423 & 
			18 & 3 & 19 & 3 & 1014.1881 & 1.88 & 783.7534\\
			19 & 2 & 20 & 2 & 1014.9424 & -3.72 & 700.5182 & 
			19 & 3 & 20 & 3 & 1015.13 & 0.27 & 804.0225\\
			20 & 1 & 21 & 1 & 1015.6455 & 4.39 & 622.4232 & 
			20 & 2 & 21 & 2 & 1015.8712 & 1.11 & 721.6488\\
			20 & 3 & 21 & 3 & 1016.0658 & 2.94 & 825.356 & 
			21 & 1 & 22 & 1 & 1016.5593 & 1.66 & 644.3644\\
			21 & 2 & 22 & 2 & 1016.7925 & -4.85 & 743.8337 & 
			21 & 3 & 22 & 3 & 1016.995 & 4.2 & 847.7537\\
			22 & 1 & 23 & 1 & 1017.4676 & 4.17 & 667.3489 & 
			22 & 2 & 23 & 2 & 1017.7088 & 1.51 & 767.0728\\
			22 & 3 & 23 & 3 & 1017.9177 & 6.43 & 871.2151 & 
			23 & 1 & 24 & 1 & 1018.369 & 0.01 & 691.3765\\
			23 & 2 & 24 & 2 & 1018.618 & 0.72 & 791.3656 & 
			23 & 3 & 24 & 3 & 1018.8333 & 1.8 & 895.7398\\
			24 & 1 & 25 & 1 & 1019.2649 & 2.12 & 716.4468 & 
			24 & 2 & 25 & 2 & 1019.5211 & 2.85 & 816.7119\\
			24 & 3 & 25 & 3 & 1019.7427 & 1.81 & 921.3274 & 
			25 & 1 & 26 & 1 & 1020.1545 & 2.74 & 742.5598\\
			25 & 2 & 26 & 2 & 1020.4176 & 2.78 & 843.1112 & 
			25 & 3 & 26 & 3 & 1020.6456 & 1.64 & 947.9776\\
			26 & 2 & 27 & 2 & 1021.307 & -4.59 & 870.5632 & 
			26 & 3 & 27 & 3 & 1021.542 & 2.49 & 975.6898\\
			27 & 2 & 28 & 2 & 1022.191 & -0.82 & 899.0675 & 
			27 & 3 & 28 & 3 & 1022.4313 & -2.15 & 1004.4636\\
			28 & 1 & 29 & 1 & 1022.7856 & -1.21 & 827.1514 & 
			28 & 2 & 29 & 2 & 1023.0676 & -7.55 & 928.6237\\
			28 & 3 & 29 & 3 & 1023.3141 & -5.26 & 1034.2985 & 
			29 & 1 & 30 & 1 & 1023.6505 & 0.22 & 857.432\\
			29 & 2 & 30 & 2 & 1023.9389 & -1.91 & 959.2314 & 
			29 & 3 & 30 & 3 & 1024.1906 & -4.26 & 1065.194\\
			30 & 1 & 31 & 1 & 1024.5089 & 0.31 & 888.7537 & 
			30 & 2 & 31 & 2 & 1024.8032 & -2.38 & 990.8902\\
			30 & 3 & 31 & 3 & 1025.0604 & -4.52 & 1097.1497 & 
			32 & 1 & 33 & 1 & 1026.2068 & -1.75 & 954.5195\\
\end{longtable}

\begin{longtable}{llll}
\caption{Mass-invariant molecular parameters of the $A^3\Phi$ state of TiO. Two sets of parameters are obtained by excluding (``\textit{Fit A}'') and including (``\textit{Fit B}'') the spin-rotation interaction in the electronic ground state (see Table \ref{tab:parameter}). In a global fit, the infrared data obtained in this work are combined with data for $^{46-50}$Ti$^{16}$O and $^{48}$Ti$^{18}$O at optical and microwave frequencies from the literature \citep{Breier2019,Lincowski2016,Fletcher1993,Ram1999,Amiot1994}.}
\label{tab:DunhamA}\\
\hline
\hline
Parameter $\operatorname{\hat{O}}_{k,l}$ & \multicolumn{1}{c}{Fit A} & \multicolumn{1}{c}{Fit B} & Units\\
\hline
\endfirsthead
\caption{\textit{(continued)}}\\
\hline
\hline
Parameter $\operatorname{\hat{O}}_{k,l}$ & \multicolumn{1}{c}{Fit A} & \multicolumn{1}{c}{Fit B} & Units\\
\hline
\endhead
%This is the footer for all pages except the last page of the table...
\hline
\multicolumn{4}{l}{\textbf{Table \thetable{}} \textit{continued on next page}}
\endfoot
\hline 
\endlastfoot
%A\,$^{3}\Phi$ state&&&\\
$U_{00}\times10^{-4}$ & 1.41635548(5) & 1.41635442(5) & cm$^{-1}$\\
$U_{10}\times10^{-3}$ & 3.004397(3) & 3.004397(3) & cm$^{-1}$u$^{1/2}$\\
$U_{20}\times10^{-1}$ & -4.5972(5) & -4.5972(5) & cm$^{-1}$u\\
$U_{30}\times10^{1}$ & -4.88(2) & -4.88(2) & cm$^{-1}$u$^{3/2}$\\
$U_{01}$ & 6.084493(4) & 6.084491(4) & cm$^{-1}$u\\
$U_{11}\times10^{1}$ & -1.3146(2) & -1.3145(2) & cm$^{-1}$u$^{3/2}$\\
$U_{21}\times10^{4}$ & -9.2(4) & -9.3(4) & cm$^{-1}$u$^{2}$\\
$U_{31}\times10^{4}$ & -1.5(2) & -1.4(2) & cm$^{-1}$u$^{5/2}$\\
$U_{02}\times10^{5}$ & 9.9762(8) & 9.9760(8) & cm$^{-1}$u$^{2}$\\
$U_{12}\times10^{7}$ & 6.6(3) & 6.8(3) & cm$^{-1}$u$^{5/2}$\\
$U_{22}\times10^{7}$ & 1.8(3) & 1.8(3) & cm$^{-1}$u$^{3}$\\
$U_{03}\times10^{10}$ & 2.8(2) & 2.8(2) & cm$^{-1}$u$^{3}$\\
$A_{00}\times10^{-1}$ & 5.801031(10) & 5.801012(10) & cm$^{-1}$\\
$A_{10}\times10^{1}$ & -3.678(3) & -3.678(3) & cm$^{-1}$u$^{1/2}$\\
$A_{20}\times10^{2}$ & 1.48(2) & 1.48(2) & cm$^{-1}$u\\
$A_{01}\times10^{4}$ & -5.060(3) & -5.033(5) & cm$^{-1}$u\\
$A_{11}\times10^{5}$ & 1.43(9) & 1.30(9) & cm$^{-1}$u$^{3/2}$\\
$\lambda_{00}\times10^{1}$ & -5.163(2) & -5.178(2) & cm$^{-1}$\\
$\lambda_{10}\times10^{2}$ & 1.12(8) & 1.23(8) & cm$^{-1}$u$^{1/2}$\\
$\lambda_{20}\times10^{3}$ & -3.5(5) & -3.7(5) & cm$^{-1}$u\\
$\lambda_{01}\times10^{5}$ & -5.43(8) & -3.74(8) & cm$^{-1}$u\\
$\lambda_{11}\times10^{6}$ & 7(2) & -3(2) & cm$^{-1}$u$^{3/2}$\\
\end{longtable}

\begin{longtable}{llll}
\caption{Molecular parameters of the $B^3\Pi$ state of TiO in the singly excited vibrational state $v=1$. All values are given in cm$^{-1}$. Two sets of parameters are obtained by excluding (``\textit{Fit A}'') and including (``\textit{Fit B}'') the spin-rotation interaction in the electronic ground state (see Table \ref{tab:parameter}). In a global fit, the infrared data obtained in this work are combined with data for $^{46-50}$Ti$^{16}$O and $^{48}$Ti$^{18}$O at optical and microwave frequencies from the literature \citep{Breier2019,Lincowski2016,Fletcher1993,Ram1999,Amiot1994}.}
\label{tab:DunhamB}\\
\hline
\hline
Parameter & \multicolumn{1}{c}{Fit A} & \multicolumn{1}{c}{Fit B}\\
\hline
\endfirsthead
\caption{\textit{(continued)}}\\
\hline
\hline
Parameter & \multicolumn{1}{c}{Fit A} & \multicolumn{1}{c}{Fit B}\\
\hline
\endhead
%This is the footer for all pages except the last page of the table...
\hline
\multicolumn{3}{l}{\textbf{Table \thetable{}} \textit{continued on next page}}
\endfoot
\hline 
\endlastfoot
%B\,$^{3}\Pi$ state&&\\
$T\times10^{-4}$ & 1.751591015(13) & 1.751589964(14)\\
$B\times10^{1}$ & 5.028657(2) & 5.028657(2)\\
$D\times10^{7}$ & 6.9128(8) & 6.9142(9)\\
$H\times10^{13}$ & 1.90(13) & 2.02(13)\\
$A\times10^{-1}$ & 2.07884(2) & 2.07883(2)\\
$A_{\rm D}\times10^{4}$ & -1.15(2) & -1.14(2)\\
$\gamma\times10^{2}$ & 2.491(5) & 2.490(5)\\
$\lambda\times10^{1}$ & -9.305(2) & -9.305(2)\\
$\lambda_{\rm D}\times10^{6}$ & -3.7(6) & -3.8(6)\\
$\lambda_{\rm H}\times10^{10}$ & -6.0(1.4) & -5.6(1.4)\\
$o\times10^{1}$ & -6.185(2) & -6.184(2)\\
$o_{\rm D}\times10^{6}$ & 1.6(4) & 1.3(4)\\
$o_{\rm H}\times10^{10}$ & 5.0(1.0) & 6.2(1.0)\\
$p\times10^{2}$ & 2.6123(8) & 2.6121(8)\\
$p_{\rm D}\times10^{7}$ & 1.13(3) & 1.14(3)\\
$q\times10^{4}$ & 2.963(3) & 2.964(3)\\
$q_{\rm D}\times10^{10}$ & -7.2(8) & -8.2(8)\\
\end{longtable}
